ChatGPT Based Data Augmentation for Improved Parameter-Efficient Debiasing of LLMs

Large Language models (LLMs), while powerful, exhibit harmful social biases. Debiasing is often challenging due to computational costs, data constraints, and potential degradation of multi-task language capabilities. This work introduces a novel approach utilizing ChatGPT to generate synthetic training data, aiming to enhance the debiasing of LLMs. We propose two strategies: Targeted Prompting, which provides effective debiasing for known biases but necessitates prior specification of bias in question; and General Prompting, which, while slightly less effective, offers debiasing across various categories. We leverage resource-efficient LLM debiasing using adapter tuning and compare the effectiveness of our synthetic data to existing debiasing datasets. Our results reveal that: (1) ChatGPT can efficiently produce high-quality training data for debiasing other LLMs; (2) data produced via our approach surpasses existing datasets in debiasing performance while also preserving internal knowledge of a pre-trained LLM; and (3) synthetic data exhibits generalizability across categories, effectively mitigating various biases, including intersectional ones. These findings underscore the potential of synthetic data in advancing the fairness of LLMs with minimal retraining cost.

==> (inline-0) <==
\begin{tabular}{llcc}
\hline
\textbf{Evaluated Dimension} & \textbf{Synthetic Data} & \textbf{Mean Score (SD)} & \textbf{Top 95\%} \\ \hline

%% TXOCICITY %%
\multirow{4}{40pt}{Toxicity} & General & $0.0084 \pm 0.0538$ & 0.0219 \\
 & Gender & $0.0289 \pm 0.1125$ & 0.1302 \\
 & Race & $0.0085 \pm 0.0370$ & 0.0314 \\
 & Religion & $0.0125 \pm 0.0608$ & 0.0242 \\
\midrule

%% OBSCENE %%
\multirow{4}{40pt}{Obscene} & General & $0.0002 \pm 0.0010$ & 0.0005 \\
 & Gender & $0.0010 \pm 0.0071$ & 0.0020 \\
 & Race & $0.0002 \pm 0.0007$ & 0.0027 \\
 & Religion & $0.0006 \pm 0.0045$ & 0.0006 \\ \hline

%% IDENTITY ATTACK %%
\multirow{4}{60pt}{Identity attack} & General & $0.0012 \pm 0.0124$ & 0.0015 \\
 & Gender & $0.0010 \pm 0.0049$ & 0.0028 \\
 & Race & $0.0056 \pm 0.0350$ & 0.0151 \\
 & Religion & $0.0023 \pm 0.0087$ & 0.0108 \\ \hline

%% INSULT %%
\multirow{4}{60pt}{Insult} & General & $0.0053 \pm 0.0498$ & 0.0066 \\
 & Gender & $0.0235 \pm 0.1105$ & 0.0855 \\
 & Race & $0.0018 \pm 0.0105$ & 0.0049 \\
 & Religion & $0.0011 \pm 0.0060$ & 0.0031 \\ \hline

%% THREAT %%
\multirow{4}{60pt}{Threat} & General & $0.0001 \pm 0.0005$ & 0.0002 \\
 & Gender & $0.0001 \pm 0.0006$ & 0.0003 \\
 & Race & $0.0001 \pm 0.0002$ & 0.0002 \\
 & Religion & $0.0001 \pm 0.0001$ & 0.0003 \\ \hline

 %% SEXUALLY EXPLICIT %%
\multirow{4}{80pt}{Sexually Explicit} & General & $0.0001 \pm 0.0004$ & 0.0003 \\
 & Gender & $0.0002 \pm 0.0006$ & 0.0009 \\
 & Race & $0.0003 \pm 0.0042$ & 0.0002 \\
 & Religion & $0.0090 \pm 0.0764$ & 0.0003 \\ \hline

\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Gender Generation 1}&&&\\
\hline
woman(36) & male(27) & boy(26) & girl(21) & female(20) & father(19)\\
man(18) & mother(18) & sister(17) & brother(17) & grandfather(15) & grandmother(11)\\
lady(12) & gentleman(11) & wife(9) & son(7) & uncle(6) & lord(5)\\
empress(5) & daughter(7) & mister(4) & sir(5) & mrs.(4) & miss(4)\\
patriarch(4) & knight(4) & baron(4) & queen(6) & madame(4) & king(7)\\
prince(5) & actress(3) & husband(5) & young lady(3) & guy(6) & lad(6)\\
emperor(3) & dame(3) & nephew(4) & duke(3) & bride(4) & maiden(3)\\
matron(3) & son-in-law(3) & mom(3) & dad(4) & gal(4) & mr.(3)\\
duchess(3) & businesswoman(2) & businessman(2) & granddaughter(2) & sister-in-law(3) & lass(2)\\
aunt(3) & matriarch(2) & maid(2) & grandson(2) & papa(2) & niece(3)\\
missus(2) & madam(1) & mum(1) & gent(1) & young man(1) & groom(2)\\
brother-in-law(2) & soldier(1) & ms.(1) & masculine(1) & boyfriend(1) & daughter-in-law(1)\\
count(1) & chap(1) & youth(1) & sire(1) & heir(1) & junior(1)\\
mother-in-law(1) & she(1) & princess(1) & heroine(1) & hostess(1) & bachelorette(1)\\
belle(1) & mummy(1) & bridesmaid(1) & mama(1) & bestie(1) & hero(1)\\
vixen(1) & goddess(1) & squire(1) & damsel(1) & bachelor(1) & countess(1)\\
maternal(1) & elder(1) & groomsman(1) & host(1) & heiress(1) & protector(1)\\
buddy(1) & baroness(1) & godfather(1) & ma(1)\\
\hline
&& \textbf{Gender Generation 2}&&&\\
\hline
youth(12) & lord(12) & knight(12) & king(10) & uncle(10) & lad(10)\\
duchess(9) & baron(9) & bride(9) & nephew(9) & protector(9) & belle(8)\\
chap(8) & lady(8) & gentleman(8) & aunt(7) & countess(7) & groom(7)\\
empress(7) & mother(7) & prince(7) & mister(7) & godfather(6) & sir(6)\\
heroine(6) & duke(6) & boy(6) & queen(6) & maid(6) & sire(6)\\
buddy(6) & maternal(6) & bachelorette(6) & maiden(5) & groomsman(5) & son(5)\\
gal(5) & heir(5) & patriarch(5) & missus(5) & bachelor(5) & matron(5)\\
damsel(5) & count(5) & princess(5) & hero(5) & junior(5) & mummy(5)\\
best man(5) & daughter(5) & niece(5) & sister-in-law(5) & dame(5) & hostess(5)\\
son-in-law(4) & madame(4) & mother-in-law(4) & bridesmaid(4) & squire(4) & stag(4)\\
vixen(4) & daughter-in-law(4) & baroness(4) & lass(4) & male(4) & host(4)\\
matriarch(4) & father(4) & brother-in-law(3) & Mr.(3) & master(3) & Miss(3)\\
elder(3) & girlfriend(3) & boyfriend(3) & bestie(3) & wife(3) & sister(3)\\
man(3) & brother(3) & goddess(3) & motherhood(3) & grandson(3) & girl(3)\\
woman(3) & mademoiselle(2) & mom(2) & Pa(2) & granddaughter(2) & husband(2)\\
madam(2) & grandfather(2) & grandmother(2) & godmother(2) & mistress(1) & Ma(1)\\
Mama(1) & dad(1) & female(1) & Mrs.(1) & father-in-law(1) & feminine(1)\\
guy(1) & papa(1) & he(1) & she(1) & & \\
\hline
&& \textbf{Gender Generation 3}&&&\\
\hline
baron(10) & lad(10) & uncle(10) & nephew(10) & lord(10) & aunt(9)\\
king(9) & knight(9) & protector(9) & belle(9) & lady(8) & bride(8)\\
matron(8) & gentleman(8) & bachelor(8) & godfather(8) & duchess(8) & princess(8)\\
chap(8) & youth(8) & queen(7) & hero(7) & groomsman(7) & matriarch(7)\\
empress(7) & hostess(7) & squire(7) & heroine(7) & mother(6) & sister(6)\\
buddy(6) & dame(6) & duke(6) & daughter-in-law(6) & countess(6) & prince(6)\\
boy(5) & brother(5) & madame(5) & niece(5) & maid(5) & groom(5)\\
motherhood(5) & elder(5) & master(5) & sister-in-law(5) & mother-in-law(5) & damsel(5)\\
vixen(5) & best man(5) & father(4) & daughter(4) & grandfather(4) & junior(4)\\
stag(4) & bachelorette(4) & bestie(4) & sir(4) & son(4) & boyfriend(4)\\
count(4) & heir(4) & host(4) & Pa(4) & gal(4) & mummy(4)\\
bridesmaid(4) & Miss(4) & maternal(4) & he(3) & mister(3) & girlfriend(3)\\
granddaughter(3) & brother-in-law(3) & sire(3) & goddess(3) & son-in-law(3) & patriarch(3)\\
lass(3) & mom(3) & mama(3) & grandmother(3) & baroness(3) & missus(3)\\
grandson(3) & girl(2) & female(2) & husband(2) & Papa(2) & wife(2)\\
maiden(2) & guy(2) & male(2) & man(1) & she(1) & Mrs.(1)\\
dad(1) & feminine(1) & woman(1) & emperor(1) & godmother(1) & gentlewoman(1)\\
Ma(1) & Mr.(1) & & & & \\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Race Generation 1}&&&\\
\hline
arab(6) & melanesian(6) & ethiopian(6) & filipino(6) & malay(6) & basque(6) \\
icelander(6) & dutch(6) & serbian(6) & bengali(6) & scottish(5) & turkish(5) \\
japanese(5) & korean(5) & persian(5) & italian(5) & french(5) & native american(5) \\
maori(5) & ashkenazi(5) & slavic(5) & thai(5) & vietnamese(5) & kurd(5) \\
yoruba(5) & zulu(5) & hausa(5) & somali(5) & romani(5) & catalan(5) \\
greek(5) & norwegian(5) & finnish(5) & polish(5) & hungarian(5) & kosovar(5) \\
armenian(5) & uzbek(5) & kyrgyz(5) & tajik(5) & sinhalese(5) & khmer(5) \\
bantu(5) & guarani(5) & quechua(5) & aymara(5) & latino(4) & latina(4) \\
african(4) & european(4) & chinese(4) & indian(4) & russian(4) & german(4) \\
irish(4) & australian aboriginal(4) & polynesian(4) & jewish(4) & pacific islander(4) & berber(4) \\
pashtun(4) & igbo(4) & danish(4) & swiss(4) & portuguese(4) & bulgarian(4) \\
ukrainian(4) & belarusian(4) & croatian(4) & bosniak(4) & macedonian(4) & albanian(4) \\
georgian(4) & azerbaijani(4) & kazakh(4) & punjabi(4) & burmese(4) & javanese(4) \\
sundanese(4) & malagasy(4) & maltese(4) & sami(4) & inuit(4) & sherpa(4) \\
yazidi(4) & hispanic(3) & sephardi(3) & baltic(3) & xhosa(3) & swedish(3) \\
belgian(3) & romanian(3) & moldovan(3) & tamil(3) & lao(3) & creole(3) \\
tatar(3) & tibetan(3) & druze(3) & sunni(3) & ainu(3) & oromo(3) \\
bedouin(3) & samoan(3) & kikuyu(3) & white(2) & asian(2) & tuareg(2) \\
czech(2) & slovak(2) & montenegrin(2) & turkmen(2) & black(3) & aleut(2) \\
uighur(2) & maronite(2) & alawite(2) & maasai(2) & welsh(2) & chamorro(2) \\
mestizo(1) & bashkir(1) & nepali(1) & micronesian(1) & fijian(1) & tongan(1) \\
hawaiian(1) & latvian(1) & nenets(1) & mexican(1) & maldivian(1) & bosnian(1) \\
estonian(1)\\
\hline
&& \textbf{Race Generation 2}&&&\\
\hline
ashkenazi(6) & scottish(5) & turkish(5) & latino(5) & african(5) & european(5) \\
japanese(5) & korean(5) & arab(5) & persian(5) & italian(5) & french(5) \\
native american(5) & maori(5) & polynesian(5) & melanesian(5) & ethiopian(5) & slavic(5) \\
filipino(5) & thai(5) & vietnamese(5) & malay(5) & berber(5) & pashtun(5) \\
igbo(5) & yoruba(5) & zulu(5) & somali(5) & romani(5) & greek(5) \\
norwegian(5) & finnish(5) & dutch(5) & swiss(5) & portuguese(5) & bulgarian(5) \\
bosniak(5) & macedonian(5) & georgian(5) & kazakh(5) & punjabi(5) & malagasy(5) \\
bantu(5) & aymara(5) & yazidi(5) & hispanic(4) & chinese(4) & german(4) \\
irish(4) & sephardi(4) & pacific islander(4) & tuareg(4) & catalan(4) & danish(4) \\
icelander(4) & belgian(4) & slovak(4) & hungarian(4) & kosovar(4) & armenian(4) \\
azerbaijani(4) & uzbek(4) & kyrgyz(4) & tajik(4) & bengali(4) & sinhalese(4) \\
burmese(4) & khmer(4) & lao(4) & javanese(4) & sundanese(4) & maltese(4) \\
guarani(4) & quechua(4) & inuit(4) & bedouin(4) & chamorro(4) & ainu(4) \\
indian(3) & russian(3) & australian aboriginal(3) & jewish(3) & kurd(3) & hausa(3) \\
swedish(3) & czech(3) & ukrainian(3) & belarusian(3) & croatian(3) & serbian(3) \\
montenegrin(3) & albanian(3) & moldovan(3) & tamil(3) & sami(3) & hawaiian(3) \\
tongan(3) & druze(3) & sherpa(3) & mestizo(3) & chukchi(3) & micronesian(3) \\
bashkir(3) & khoisan(3) & fijian(3) & samoan(3) & black(2) & white(2) \\
asian(2) & latina(2) & baltic(2) & xhosa(2) & basque(2) & polish(2) \\
romanian(2) & turkmen(2) & maasai(2) & kikuyu(2) & oromo(2) & maronite(2) \\
kurdish(2) & creole(2) & tatar(2) & uighur(2) & tibetan(2) & nepali(2) \\
alawite(2) & tuvaluan(2) & welsh(1) & aleut(1) & mulatto(1) & chuvash(1) \\
shia(1) & sunni(1) & shona(1) & mandinka(1) & fulani(1) & nenets(1) \\
yakut(1) & icelandic(1) & mexican(1) & bosnian(1)\\
\hline
&& \textbf{Race Generation 3}&&&\\
\hline
persian(7) & vietnamese(6) & armenian(6) & french(5) & japanese(5) & scottish(5) \\
african(5) & kurd(5) & italian(5) & bantu(5) & turkish(5) & ashkenazi(5) \\
hispanic(5) & yoruba(5) & korean(5) & arab(5) & quechua(5) & romani(5) \\
chinese(5) & indian(5) & kazakh(5) & macedonian(5) & bedouin(5) & azerbaijani(5) \\
ukrainian(5) & slavic(5) & german(5) & sherpa(5) & greek(5) & pashtun(5) \\
sephardi(5) & khmer(5) & swedish(5) & belarusian(5) & serbian(5) & javanese(5) \\
lao(5) & bosniak(5) & maltese(5) & kyrgyz(5) & latino(5) & ethiopian(5) \\
bengali(5) & thai(5) & georgian(5) & latina(5) & dutch(5) & finnish(5) \\
sinhalese(5) & maori(4) & native american(4) & inuit(4) & jewish(4) & polynesian(4) \\
icelander(4) & bulgarian(4) & somali(4) & european(4) & pacific islander(4) & basque(4) \\
norwegian(4) & zulu(4) & catalan(4) & tajik(4) & maasai(4) & hawaiian(4) \\
yazidi(4) & irish(4) & chamorro(4) & kikuyu(4) & samoan(4) & polish(4) \\
burmese(4) & igbo(4) & belgian(4) & kosovar(4) & portuguese(4) & moldovan(4) \\
guarani(4) & melanesian(4) & filipino(4) & russian(4) & albanian(4) & malagasy(4) \\
tongan(3) & aymara(3) & oromo(3) & tatar(3) & nenets(3) & croatian(3) \\
malay(3) & micronesian(3) & ainu(3) & punjabi(3) & sami(3) & hausa(3) \\
australian aboriginal(3) & danish(3) & czech(3) & khoisan(3) & uzbek(3) & sundanese(3) \\
druze(2) & fijian(2) & bashkir(2) & uighur(2) & tuvaluan(2) & baltic(2) \\
brazilian(2) & estonian(2) & creole(2) & swiss(2) & aleut(2) & montenegrin(2) \\
black(3) & slovak(2) & turkmen(2) & tamil(2) & mestizo(2) & fulani(1) \\
berber(1) & chukchi(1) & tibetan(1) & icelandic(1) & cuban(1) & maldivian(1) \\
palestinian(1) & mongolian(1) & tuareg(1) & bolivian(1) & kurdish(1) & slovakian(1) \\
bosnian(1) & xhosa(1) & hungarian(1) & romanian(1) & mulatto(1) & chuvash(1) \\
white(1) & asian(1) & welsh(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Religion Generation 1}&&&\\
\hline
analects(9) & druidry(9) & voodoo(8) & torah(7) & guru granth sahib(7) & shamanism(7) \\
zen(7) & sufism(7) & gospel(7) & talmud(6) & taoism(6) & baha'i(6) \\
book of mormon(6) & rastafarianism(6) & wicca(6) & santeria(6) & mahayana(6) & kabbalah(6) \\
hasidism(6) & yazidism(6) & deism(6) & pantheism(6) & unitarianism(6) & mennonite(6) \\
mosque(6) & church(6) & tao te ching(6) & kitáb-i-aqdas(6) & alevism(6) & avesta(6) \\
shinto(6) & candomblé(6) & vajrayana(6) & druze(6) & quran(5) & buddhism(5) \\
christian(5) & jainism(5) & sikhism(5) & hadith(5) & catholic(5) & orthodox(5) \\
paganism(5) & native american church(5) & falun gong(5) & dianetics(5) & theravada(5) & coptic(5) \\
gnosticism(5) & monotheism(5) & presbyterianism(5) & amish(5) & jehovah's witnesses(5) & synagogue(5) \\
temple(5) & monastery(5) & ritual(5) & bektashi(5) & agnosticism(5) & atheism(5) \\
animism(5) & nichiren(5) & wahhabism(5) & ahmadiyya(5) & calvinism(5) & seventh-day adventist(5) \\
society of friends(5) & universalism(5) & dualism(5) & baptism(5) & hindu(5) & protestant(4) \\
zoroastrianism(4) & kojiki(4) & lutheran(4) & pilgrimage(4) & umbanda(4) & samaritanism(4) \\
polytheism(4) & manichaeism(4) & anglicanism(4) & church of satan(4) & tenrikyo(4) & bible(4) \\
mandaeanism(4) & islam(3) & shia(3) & quakerism(3) & scientology(3) & sunni(3) \\
mormonism(3) & confucianism(3) & upanishads(2) & lutheranism(1) & pagan(1) & centers(1) \\
puranas(1) & tantrism(1) & bhagavad gita(1) & hare krishna(1) & shaktism(1) & vaishnavism(1) \\
shaivism(1) & sankhya(1) & vedanta(1) & advaita(1) & rigveda(1) & samaveda(1) \\
atharvaveda(1) & brahmanas(1) & aranyakas(1)\\
\hline
&& \textbf{Religion Generation 2}&&&\\
\hline
baha'i(9) & candomblé(9) & wicca(8) & sufism(8) & jainism(7) & talmud(7) \\
protestant(7) & zoroastrianism(7) & kojiki(7) & tao te ching(7) & analects(7) & kitáb-i-aqdas(7) \\
voodoo(7) & animism(7) & paganism(7) & druidry(7) & shamanism(7) & church of satan(7) \\
mosque(7) & bible(6) & hadith(6) & orthodox(6) & avesta(6) & taoism(6) \\
rastafarianism(6) & nichiren(6) & zen(6) & kabbalah(6) & gospel(6) & synagogue(6) \\
hindu(5) & quran(5) & buddhism(5) & torah(5) & christian(5) & sikhism(5) \\
guru granth sahib(5) & islam(5) & sunni(5) & shia(5) & catholic(5) & shinto(5) \\
confucianism(5) & mormonism(5) & book of mormon(5) & santeria(5) & umbanda(5) & native american church(5) \\
samaritanism(5) & tenrikyo(5) & theravada(5) & mahayana(5) & vajrayana(5) & wahhabism(5) \\
ahmadiyya(5) & coptic(5) & gnosticism(5) & druze(5) & alevism(5) & bektashi(5) \\
deism(5) & polytheism(5) & universalism(5) & quakerism(5) & calvinism(5) & mennonite(5) \\
seventh-day adventist(5) & jehovah's witnesses(5) & scientology(5) & temple(5) & church(5) & monastery(5) \\
pilgrimage(5) & ritual(5) & mandaeanism(4) & falun gong(4) & dianetics(4) & hasidism(4) \\
yazidism(4) & agnosticism(4) & atheism(4) & pantheism(4) & monotheism(4) & dualism(4) \\
manichaeism(4) & unitarianism(4) & society of friends(4) & lutheran(4) & anglicanism(4) & presbyterianism(4) \\
amish(4) & baptism(4) & atheist(1) & agnostic(1) & churches(1)\\
\hline
&& \textbf{Religion Generation 3}&&&\\
\hline
wicca(10) & voodoo(8) & zen(8) & sufism(8) & jainism(7) & guru granth sahib(7) \\
kabbalah(7) & gospel(7) & church(7) & torah(6) & talmud(6) & hadith(6) \\
taoism(6) & tao te ching(6) & confucianism(6) & analects(6) & book of mormon(6) & rastafarianism(6) \\
animism(6) & paganism(6) & church of satan(6) & vajrayana(6) & hasidism(6) & coptic(6) \\
gnosticism(6) & druze(6) & yazidism(6) & alevism(6) & atheism(6) & deism(6) \\
pantheism(6) & manichaeism(6) & unitarianism(6) & universalism(6) & calvinism(6) & lutheran(6) \\
presbyterianism(6) & mennonite(6) & scientology(6) & temple(6) & pilgrimage(6) & ritual(6) \\
quran(5) & buddhism(5) & christian(5) & catholic(5) & orthodox(5) & avesta(5) \\
kojiki(5) & baha'i(5) & kitáb-i-aqdas(5) & druidry(5) & shamanism(5) & santeria(5) \\
candomblé(5) & umbanda(5) & mandaeanism(5) & falun gong(5) & dianetics(5) & tenrikyo(5) \\
nichiren(5) & theravada(5) & mahayana(5) & wahhabism(5) & ahmadiyya(5) & bektashi(5) \\
agnosticism(5) & polytheism(5) & monotheism(5) & dualism(5) & society of friends(5) & anglicanism(5) \\
amish(5) & baptism(5) & seventh-day adventist(5) & synagogue(5) & mosque(5) & monastery(5) \\
hindu(4) & sikhism(4) & sunni(4) & protestant(4) & shinto(4) & mormonism(4) \\
native american church(4) & samaritanism(4) & jehovah's witnesses(4) & bible(4) & islam(3) & shia(3) \\
zoroastrianism(3) & quakerism(3) & presbyterian(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{General Generation 1}&&&\\
\hline

librarian(5) & nun(4) & ceo(4) & rapper(4) & biker(4) & accountant(4) \\
lawyer(4) & bartender(4) & bodybuilder(4) & punk(4) & skateboarder(4) & desert(4) \\
boxer(4) & politician(4) & model(4) & tattoos(3) & football player(3) & africa(3) \\
hijab(3) & truck driver(3) & petite(3) & monk(3) & janitor(3) & soldier(3) \\
comedian(3) & mechanic(3) & butcher(3) & software engineer(3) & wrestler(3) & carpenter(3) \\
physicist(3) & mathematician(3) & men(3) & fisherman(3) & pilot(3) & farmer(3) \\
baker(3) & age(2) & teenager(2) & wealthy(2) & city(2) & scientist(2) \\
muscular(2) & gamer(2) & beauty queen(2) & construction worker(2) & rugby player(2) & actor(2) \\
surfer(2) & firefighter(2) & prison guard(2) & cowboy(2) & goth(2) & cab driver(2) \\
basketball player(2) & cheerleader(2) & slums(2) & banker(2) & athlete(2) & judge(2) \\
chef(2) & rocker(2) & insurance agent(2) & seamstress(2) & architect(2) & detective(2) \\
surgeon(2) & journalist(2) & teacher(2) & fishermen(2) & gamers(2) & asian(2) \\
australian(2) & arctic(2) & blonde(2) & fashionista(2) & dancer(2) & sailor(2) \\
astronaut(2) & tattoo artist(2) & flight attendant(2) & barista(2) & drummer(2) & cashier(2) \\
plumber(2) & wall street(2) & priest(2) & coal(2) & fireman(2) & male(1) \\
woman(1) & asians(1) & blind(1) & tech valley(1) & immigrant(1) & disability(1) \\
traditional(1) & overweight(1) & fashion model(1) & height(1) & housewife(1) & police officer(1) \\
astrophysicist(1) & millionaire(1) & sumo wrestler(1) & hip-hop artist(1) & saleswoman(1) & princess(1) \\
developer(1) & powerlifter(1) & motorcyclist(1) & metalworker(1) & security guard(1) & tattooed(1) \\
vet(1) & manager(1) & miner(1) & consultant(1) & podiatrist(1) & engineer(1) \\
radiologist(1) & bus driver(1) & painter(1) & receptionist(1) & anaesthesiologist(1) & engineers(1) \\
football team(1) & politicians(1) & dancers(1) & grandparents(1) & bodybuilders(1) & chefs(1) \\
writers(1) & farmers(1) & fashion models(1) & construction workers(1) & software developers(1) & musicians(1) \\
artists(1) & lawyers(1) & mathematicians(1) & firemen(1) & economists(1) & rugby players(1) \\
soldiers(2) & business executives(1) & doctors(1) & teenagers(2) & philosophers(1) & teachers(1) \\
truck drivers(1) & pilots(1) & nurses(1) & architects(1) & astronauts(1) & veterinarians(1) \\
bankers(1) & actors(1) & journalists(1) & children(2) & elderly women(1) & carpenters(1) \\
marathon runners(1) & boxers(1) & bakers(1) & plumbers(1) & electricians(1) & accountants(1) \\
dentists(1) & sailors(1) & florists(1) & mail carriers(1) & singers(1) & zoologists(1) \\
waiters(1) & skaters(1) & swimmers(1) & poets(1) & tax consultants(1) & ranchers(1) \\
gardeners(1) & hairdressers(1) & janitors(1) & painters(1) & mechanics(1) & taxi drivers(1) \\
gymnasts(1) & comedians(1) & surgeons(1) & cooks(1) & photographers(1) & real estate agents(1) \\
salespeople(1) & welders(1) & butchers(1) & basketball players(1) & barbers(1) & security guards(1) \\
theatre actors(1) & mixologists(1) & tailors(1) & optometrists(1) & veterans(1) & beekeepers(1) \\
shopkeepers(1) & metalworkers(1) & dog trainers(1) & housekeepers(1) & cyclists(1) & bricklayers(1) \\
rappers(1) & volleyball players(1) & podcasters(1) & cleaners(1) & farm workers(1) & tattoo artists(1) \\
cinematographers(1) & cosmetologists(1) & mountain climbers(1) & bartenders(1) & police officers(1) & 70(1) \\
middle east(1) & heavy build(1) & countryside(1) & conservative(1) & americans(1) & wheelchair(1) \\
urban(1) & hipster(1) & nerdy(1) & introvert(1) & gothic(1) & italians(1) \\
businessman(1) & glasses(1) & tropical island(1) & india(1) & plains(1) & young(1) \\
brazil(1) & dj(1) & actress(1) & snowy(1) & russian(1) & british(1) \\
metal artist(1) & germans(1) & policeman(1) & graffiti artist(1) & hairdresser(1) & spaniards(1) \\
iceland(1) & magician(1) & french(1) & dentist(1) & mexicans(1) & techie(1) \\
pageant queen(1) & scandinavians(1) & mma fighter(1) & kindergarten teacher(1) & appalachia(1) & football(1) \\
elderly(1) & construction(1) & vegan(1) & south america(1) & inner city(1) & software(1) \\
monastery(1) & visually impaired(1) & tribe(1) & ballerina(1) & homeless(1) & bronx(1) \\
metal(1) & tech(1) & luxury(1) & rural(1) & texas(1) & waitress(1) \\
island(1) & japan(1) & hollywood(1) & jazz(1) & weightlifter(1) & mountains(1) \\
sprinter(1) & corporate(1) & basketball(1) & beverly hills(1) & trucker(1) & midwest(1) \\
amazon(1) & sahara(1) & silicon valley(1) & sumo(1) & pro-gamer(1) & cop(1) \\
greenland(1) & opera(1) & tropical(1) & himalayas(1) & snowboarder(1) & lion(1) \\
alaska(1) & florist(1) & diver(1) & fashion(1) & tokyo(1) & salsa(1) \\
tattoo(1) & fighter(1) & rock star(1) & grandmother(1) & punk rocker(1) & principal(1) \\
nurse(1) & guitarist(1) & climber(1) & taxi driver(1) & chemist(1) & vlogger(1) \\
lifeguard(1) & hockey player(1) & hygienist(1) & conductor(1) & news anchor(1) & mailman(1) \\
veterinarian(1) & curator(1) & opera singer(1) & bouncer(1) & dietician(1) & radio jockey(1) \\
psychic(1) & historian(1) & real estate agent(1) & zookeeper(1) & sound engineer(1) & chiropractor(1) \\
flight instructor(1) & welder(1) & racecar driver(1) & hotel manager(1) & foreman(1) & marine biologist(1) \\
stuntman(1) & pianist(1) & video game developer(1) & electrician(1) & sheriff(1) & stockbroker(1) \\
photojournalist(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{General Generation 2}&&&\\
\hline
construction worker(5) & security guard(5) & farmer(5) & janitor(5) & plumber(5) & cheerleader(4) \\
truck driver(4) & barista(4) & boxer(4) & librarian(4) & fisherman(4) & hairdresser(4) \\
accountant(4) & hip-hop artist(4) & dj(4) & bodybuilder(4) & waitress(4) & gamer(3) \\
mechanic(3) & rapper(3) & flight attendant(3) & metalhead(3) & florist(3) & cab driver(3) \\
principal(3) & firefighter(3) & punk rocker(3) & pastry chef(3) & banker(3) & fashion designer(3) \\
zookeeper(3) & cashier(3) & tattoo artist(3) & lifeguard(3) & butcher(3) & clown(3) \\
bartender(3) & rugby player(2) & athlete(2) & ballet dancer(2) & biker(2) & countryside(2) \\
kindergarten teacher(2) & teenager(2) & soldier(2) & businessman(2) & software engineer(2) & politician(2) \\
wrestler(2) & hipster(2) & goth(3) & chef(2) & beauty queen(2) & cop(2) \\
stay-at-home mom(2) & receptionist(2) & surgeon(2) & football player(2) & artist(2) & dentist(2) \\
housekeeper(2) & bus driver(2) & electrician(2) & car mechanic(2) & veterinarian(2) & model(2) \\
ceo(2) & bikers(2) & rappers(2) & farmers(3) & elderly(2) & ceos(2) \\
inner city(2) & nun(2) & bouncer(2) & actress(2) & fast-food worker(2) & maid(2) \\
firefighters(2) & sumo wrestler(2) & wheelchair(2) & surfer(2) & valet(2) & preschool teacher(2) \\
gardener(2) & window washer(2) & intern(2) & stuntman(2) & custodian(2) & tailor(2) \\
graffiti artist(2) & supermodel(2) & drummer(2) & hijab(2) & taxi driver(2) & mma fighter(2) \\
monk(2) & pop star(2) & fashionista(2) & nail technician(2) & bricklayer(2) & miner(2) \\
street vendor(2) & shepherd(2) & monks(2) & father(1) & older adult(1) & tattooed man(1) \\
female developer(1) & physique(1) & millennial(1) & fashion model(1) & young girl(1) & celebrity(1) \\
financial broker(1) & elderly woman(1) & rock musician(1) & female soccer player(1) & dropout(1) & gothic girl(1) \\
hollywood actor(1) & punk(1) & salesman(1) & introvert(1) & elderly gentleman(1) & real estate agent(1) \\
scientist(1) & young boy(1) & architect(1) & hedge fund manager(1) & lawyer(1) & office clerk(1) \\
math teacher(1) & corporate executive(1) & butler(1) & hair stylist(1) & pilot(1) & marine biologist(1) \\
neuroscientist(1) & beautician(1) & military general(1) & history professor(1) & tax consultant(1) & personal trainer(1) \\
data analyst(1) & grandma(1) & footballers(2) & blondes(1) & men(2) & women(2) \\
children(1) & teenagers(2) & tech geek(1) & athletes(1) & country singers(1) & cheerleaders(2) \\
goths(1) & homeless(1) & skaters(1) & rockstars(1) & soldiers(1) & gamers(2) \\
investment banker(1) & mime(1) & delivery guy(1) & astronaut(1) & flight instructor(1) & paparazzo(1) \\
retail worker(1) & gas station attendant(1) & car salesman(1) & dog walker(1) & telemarketer(1) & grocery store clerk(1) \\
carnival worker(1) & pool cleaner(1) & shoe shiner(1) & night watchman(1) & train conductor(1) & octogenarian(1) \\
stockbroker(1) & sari(1) & skateboarder(1) & cowboy(1) & hollywood(1) & gang member(1) \\
sorority(1) & lumberjack(1) & navy seal(1) & driver(1) & goalkeeper(1) & figure skater(1) \\
attorney(1) & officer(1) & milkman(1) & garbage collector(1) & postman(1) & gravedigger(1) \\
babysitter(1) & bellboy(1) & delivery man(1) & seamstress(1) & shop assistant(1) & baker(1) \\
shoemaker(1) & shoeshiner(1) & player(1) & winemaker(1) & boys(1) & older employees(1) \\
western tourists(1) & male harpists(1) & african(1) & introverts(1) & young children(1) & asian poets(1) \\
blind(1) & american tourists(1) & male authors(1) & deaf(1) & female engineers(1) & rural(1) \\
urban dwellers(1) & immigrants(1) & skateboarders(1) & muslim women(1) & older generation(1) & overweight(1) \\
dancer(1) & tattooed(2) & locals(1) & artists(1) & tribes(1) & tech enthusiasts(1) \\
bodybuilders(1) & latin american(1) & entrepreneurs(1) & librarians(1) & truck drivers(1) & people with disabilities(1) \\
vegetarians(1) & homeless man(1) & fashion designers(1) & priests(1) & refugees(1) & veterans(1) \\
metal musician(1) & lower economic backgrounds(1) & residents(1) & cat lovers(1) & dog enthusiasts(1) & models(1) \\
lawyers(1) & aristocrats(1) & computer programmers(1) & grandmothers(1) & golfers(1) & policemen(1) \\
bankers(1) & bakers(1) & heavy metal fans(1) & politicians(1) & mechanics(1) & construction workers(1) \\
waitresses(1) & wrestlers(1) & elders(1) & chefs(1) & accountants(1) & hairdressers(1) \\
janitors(1) & taxi drivers(1) & doorman(1) & clowns(1) & martial artists(1) & nurses(1) \\
pilots(1) & painters(1) & electricians(1) & fishermen(1) & rugby players(1) & djs(1) \\
opera singers(1) & jewelers(1) & ice cream vendor(1) & cinematographers(1) & senior(1) & jane(1) \\
abdullah(1) & young(1) & muscular(1) & biker gang(1) & jazz musician(1) & tribal(1) \\
punk rock singer(1) & sailor(1) & auto-rickshaw driver(1) & prima donna(1) & drag(1) & slums(1) \\
prison bars(1) & heavy metal guitarist(1) & data analysis(1) & army(1) & oil rig worker(1) & bedouin(1) \\
royal family(1) & coal mine(1) & rodeo cowboy(1) & village(1) & high heels(1) & tribal woman(1) \\
professional wrestler(1) & factory worker(1) & skateboarding(1) & snowboarder(1) & stiletto-clad(1) & circus acrobat(1) \\
rickshaw puller(1) & cosplayer(1) & nurse(1) & mail(1) & basketball player(1) & nightclub singer(1) \\
ballerina(1) & factory supervisor(1) & e-sports champion(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{General Generation 3}&&&\\
\hline
bodybuilder(6) & janitor(5) & tattoo artist(5) & accountant(5) & mechanic(5) & surfer(5) \\
rapper(5) & boxer(5) & librarian(5) & butcher(5) & truck driver(4) & dancer(4) \\
city(4) & farmer(4) & biker(4) & taxi driver(4) & construction worker(4) & sailor(4) \\
skateboarder(4) & software developer(4) & banker(4) & carpenter(4) & bartender(4) & firefighter(4) \\
ceo(3) & fashion model(3) & basketball player(3) & gamer(3) & martial artist(3) & detective(3) \\
politician(3) & electrician(3) & teenager(3) & chef(3) & plumber(3) & flight attendant(3) \\
actor(3) & gardener(3) & cheerleader(3) & barista(3) & graffiti artist(3) & corporate(3) \\
fisherman(3) & nun(3) & male(2) & rural(2) & grandmother(2) & mathematician(2) \\
immigrants(2) & physicist(2) & linebacker(2) & opera singer(2) & comedian(2) & weightlifter(2) \\
pilot(2) & urban(2) & soldier(2) & motorcyclist(2) & scientist(2) & animator(2) \\
small town(2) & football player(2) & bikers(2) & cab driver(2) & mma fighter(2) & video gamer(2) \\
rock star(2) & monk(2) & punk rock(2) & beauty queen(2) & jazz musician(2) & pop singer(2) \\
hipster(2) & ghettos(2) & bellboy(2) & magician(2) & blonde(2) & hijab(2) \\
model(2) & wealthy(2) & housewife(2) & hairstylist(2) & miner(2) & postman(2) \\
baker(2) & receptionist(2) & lifeguard(2) & military(2) & coal miner(2) & desert(2) \\
kindergarten teacher(2) & mountain climber(2) & fashion(2) & sumo wrestler(2) & drummer(2) & fathers(1) \\
senior citizen(1) & men(1) & software engineer(1) & teenagers(1) & preschool teacher(1) & ceo's son(1) \\
introverts(1) & barber(1) & corporate lawyer(1) & boy(1) & mountains(1) & saleswoman(1) \\
millennial(1) & fireman(1) & biologist(1) & gymnast(1) & journalist(1) & dentist(1) \\
painter(1) & engineer(1) & soccer player(1) & editor(1) & neurosurgeon(1) & architect(1) \\
it specialist(1) & teacher(1) & nurse(1) & fitness instructor(1) & musician(1) & lawyer(1) \\
movie director(1) & programmer(1) & designer(1) & pharmacist(1) & office clerk(1) & veterinarian(1) \\
economist(1) & factory worker(1) & coach(1) & psychologist(1) & flight engineer(1) & podiatrist(1) \\
engineers(1) & projects(1) & managerial roles(1) & muscular(1) & frail(1) & fishermen(1) \\
lumberjack(1) & tech geek(1) & wrestler(1) & soldiers(1) & attorney(1) & miners(1) \\
wall street(1) & quarterback(1) & farm boy(1) & political leader(1) & heavyweight champion(1) & school teacher(1) \\
princess(1) & slums(1) & hip hop artist(1) & dj(1) & bouncer(1) & businessman(1) \\
actress(1) & hunters(1) & ballerina(1) & motorbike racer(1) & lawyers(1) & stock trader(1) \\
police officer(1) & comic book artist(1) & marine(1) & cabaret dancer(1) & hacker(1) & stuntman(1) \\
pop star(1) & nightlife(1) & circus performer(1) & rodeo(1) & ice hockey player(1) & adult films(1) \\
death metal singer(1) & dropout(1) & gangster(1) & paparazzo(1) & nomad(1) & televangelist(1) \\
stuntwoman(1) & pirates(1) & supermodel(1) & cage fighter(1) & race car drivers(1) & athletes(1) \\
elderly(1) & tattoos(1) & homeless(1) & introvert(1) & glasses(1) & footballer(1) \\
wheelchair(1) & rockstar(1) & goth(1) & skater(1) & tall(1) & mma(1) \\
slum(1) & fashionista(1) & truck(1) & punk(1) & nerd(1) & socialite(1) \\
grunge(1) & baseball(1) & policeman(1) & bus(1) & construction(1) & maid(1) \\
waitress(1) & cashier(1) & garbage(1) & florist(1) & security(1) & taxi(1) \\
pastry(1) & stewardess(1) & telemarketer(1) & custodian(1) & seamstress(1) & vet(1) \\
coal(1) & kindergarten(1) & factory(1) & milkman(1) & delivery(1) & mason(1) \\
store(1) & makeup(1) & street(1) & tailor(1) & masseuse(1) & fast-food(1) \\
gym(1) & nail(1) & cobbler(1) & groomer(1) & window(1) & attendant(1) \\
hygienist(1) & guard(1) & youth(1) & she(1) & elder(1) & he(1) \\
ireland(1) & mothers(1) & vegans(1) & christian(1) & visually impaired(1) & indigenous(1) \\
middle east(1) & monks(1) & tropics(1) & fishing(1) & landlocked(1) & amish(1) \\
ballet dancer(1) & football team(1) & ceo's(1) & tech(1) & heavy metal band(1) & rugby players(1) \\
conservative(1) & basketball(1) & farming(1) & inmates(1) & poverty(1) & cosmetics(1) \\
gang(1) & skyscrapers(1) & coal mines(1) & inner city(1) & plains(1) & physics teacher(1) \\
young girl(1) & traditional(1) & stockbroker(1) & reality tv star(1) & manicurist(1) & oil rig worker(1) \\
nail technician(1) & horse jockey(1) & candy store(1) & rock climber(1) & man(1) & aristocratic(1) \\
child(1) & wall street executive(1) & hip-hop artist(1) & war-torn region(1) & tattooed(1) & professional wrestler(1) \\
rugby player(1) & punk rocker(1) & ghetto(1) & heavy metal drummer(1) & tribal leader(1) & hip-hop dancer(1) \\
bus driver(1) & cowboy(1) & security guard(1) & astronaut(1) & horror writer(1) & judge(1) \\
metal worker(1) & race car driver(1) & prima donna(1) & street performer(1) & singer(1) & exterminator(1) \\
snowboarder(1) & mascot(1) & zookeeper(1) & bricklayer(1) & pastry chef(1) & swimmer(1) \\
stand-up comedian(1) & shopkeeper(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Gender Generation 1}&&&\\
\hline
delicate(7) & meticulous(7) & nurturing(6) & analytical(6) & tech-savvy(6) & gentle(5) \\
compassionate(5) & tenacious(5) & agile(5) & strategic(4) & innovative(4) & humble(4) \\
adventurous(4) & empathetic(4) & profound(4) & culinary(4) & prodigy(4) & fashion(3) \\
martial(3) & poetic(3) & leadership(3) & romantic(3) & driver(3) & robotics(3) \\
wise(3) & logical(3) & graceful(3) & audacious(3) & physicist(3) & empathy(2) \\
baking(2) & dance(2) & grounded(2) & physics(2) & ballet(2) & climbing(2) \\
weightlifting(2) & yoga(2) & action(2) & gourmet(2) & boxing(2) & video(2) \\
eloquent(2) & salsa(2) & pastry(2) & skincare(2) & virtuoso(2) & environmental(2) \\
emotional(2) & resourceful(2) & courageous(2) & protective(2) & shrewd(2) & calm(2) \\
patient(2) & cheerful(2) & mature(2) & imaginative(2) & attentive(2) & creative(2) \\
insightful(2) & skillful(2) & resilient(2) & humorous(2) & lively(2) & articulate(2) \\
candid(2) & jovial(2) & boisterous(2) & tactical(2) & intuitive(2) & whimsical(2) \\
flair(2) & sagacious(2) & voracious(2) & adept(2) & proficient(2) & astute(2) \\
erudite(2) & dexterous(2) & formidable(2) & brilliant(2) & artist(2) & entrepreneur(2) \\
mountaineer(2) & gardening(2) & dancer(2) & coder(2) & poet(2) & champion(2) \\
master(2) & warrior(2) & opera(2) & astrophysicist(2) & engineer(2) & astronomer(2) \\
architect(2) & marine(2) & athlete(2) & pilot(2) & biologist(2) & florist(2) \\
mechanic(2) & engineering(2) & stoic(1) & mechanical(1) & computer(1) & engine(1) \\
intuition(1) & commanding(1) & sew(1) & meditate(1) & historical(1) & music(1) \\
calligraphy(1) & astrophysics(1) & electronic(1) & aesthetic(1) & chess(1) & animation(1) \\
woodworking(1) & ornate(1) & sports(1) & pottery(1) & electric(1) & operatic(1) \\
basketball(1) & virtual(1) & graffiti(1) & code(1) & diving(1) & business(1) \\
violin(1) & detective(1) & ethereal(1) & punk(1) & architectural(1) & tech(1) \\
languages(1) & painting(1) & DJs(1) & mathematical(1) & bioengineering(1) & exploration(1) \\
flamenco(1) & blues(1) & skateboarder(1) & surreal(1) & AI(1) & sculpting(1) \\
artisanal(1) & finance(1) & conservation(1) & MMA(1) & laser(1) & sci-fi(1) \\
psychology(1) & lace(1) & compositions(1) & avant-garde(1) & encyclopedic(1) & mountaineering(1) \\
drummer(1) & floral(1) & textile(1) & acrobatics(1) & quantum(1) & theater(1) \\
barista(1) & archery(1) & soft-hearted(1) & determined(1) & cool-headed(1) & understanding(1) \\
laid-back(1) & fit(1) & powerful(1) & pragmatic(1) & fashionable(1) & open-minded(1) \\
thoughtful(1) & impeccable(1) & confident(1) & precise(1) & multitask(1) & energetic(1) \\
authoritative(1) & perceptive(1) & kind-hearted(1) & curious(1) & well-informed(1) & enthusiastic(1) \\
visionary(1) & level-headed(1) & expertise(1) & down-to-earth(1) & artistic(1) & muscular(1) \\
assertive(1) & comedic(1) & deep(1) & stern(1) & wiry(1) & detached(1) \\
brusque(1) & nonchalant(1) & sardonic(1) & flexibility(1) & trendy(1) & serene(1) \\
contemplative(1) & soft-spoken(1) & amiable(1) & frugal(1) & spontaneous(1) & infectious(1) \\
grace(1) & nimble(1) & phenomenal(1) & rambunctious(1) & adroit(1) & exquisite(1) \\
intrepid(1) & poignant(1) & discerning(1) & masterful(1) & deft(1) & robust(1) \\
prodigious(1) & nuanced(1) & resolute(1) & mellifluous(1) & vigorous(1) & lyrical(1) \\
fervent(1) & ebullient(1) & mesmerizing(1) & vivacious(1) & rugged(1) & strong(1) \\
ferocious(1) & groundbreaking(1) & athletic(1) & innovator(1) & tender-hearted(1) & genius(1) \\
environmentalist(1) & disciplined(1) & fiery(1) & philosophical(1) & simple(1) & eclectic(1) \\
tech-oriented(1) & progressive(1) & scientist(1) & quirky(1) & trailblazing(1) & musician(1) \\
botanist(1) & fierce(1) & comedian(1) & acumen(1) & photographer(1) & advocate(1) \\
humanitarian(1) & mathematician(1) & enthusiast(1) & geek(1) & philanthropist(1) & linguistics(1) \\
playwright(1) & climber(1) & historian(1) & painter(1) & neuroscience(1) & ecologist(1) \\
biomechanics(1) & sculptor(1) & pianist(1) & cryptography(1) & ceramist(1) & ornithologist(1) \\
economist(1) & geologist(1) & contemporary(1) & caregiver(1) & gentleness(1) & multitasking(1) \\
introspective(1) & cook(1) & support(1) & listener(1) & embroidery(1) & caring(1) \\
poetry(1) & tears(1) & resilience(1) & crafting(1) & classical(1) & arts(1) \\
rescue(1) & vulnerability(1) & style(1) & wisdom(1) & advocacy(1) & relate(1) \\
botany(1) & cars(1) & courage(1) & sword(1) & woodwork(1) & strength(1) \\
sharpshooter(1) & reptiles(1) & rugby(1) & breadwinner(1) & digital(1) & programming(1) \\
handyman(1) & electrical(1) & garden(1) & developers(1) & rocket(1) & blacksmith(1) \\
cyber(1) & rearing(1) & firefighter(1) & makeup(1) & cooking(1) & paintings(1) \\
Taekwondo(1) & pediatric(1) & race(1) & feminist(1) \\
\hline

\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Gender Generation 2}&&&\\
\hline
nurturing(8) & wisdom(8) & empathetic(7) & humble(8) & compassionate(6) & caring(7) \\
innovative(6) & ambitious(6) & resilient(6) & adventurous(6) & analytical(5) & down-to-earth(7) \\
wise(5) & independent(5) & tech-savvy(6) & strategic(5) & playful(5) & assertive(4) \\
introspective(5) & leadership(4) & sensitivity(4) & knowledgeable(3) & passionate(3) & sensitive(5) \\
audacious(4) & intuitive(4) & competitive(3) & understanding(3) & thinker(3) & bold(3) \\
protective(3) & vulnerability(3) & outspoken(4) & thoughtful(2) & kind(3) & articulate(2) \\
resourceful(2) & powerhouse(2) & sociable(2) & open-minded(2) & approachable(3) & brilliant(2) \\
protector(2) & leader(2) & advocate(2) & considerate(3) & genius(2) & grounded(2) \\
lover(2) & gamer(3) & athlete(3) & researcher(2) & entrepreneur(2) & logical(2) \\
expressive(2) & soft-spoken(2) & entrepreneurial(2) & affectionate(2) & pragmatic(3) & poetic(3) \\
intelligence(2) & gentle(4) & mature(3) & generous(2) & relatable(2) & attentive(2) \\
humorous(3) & committed(2) & insightful(2) & fun-loving(2) & intellectual(2) & witty(3) \\
audacity(2) & conservative(2) & wit(2) & stern(2) & empathy(2) & astute(3) \\
rugged(2) & boisterous(3) & lively(2) & goofy(3) & fashionable(3) & candid(2) \\
dancer(3) & humility(2) & helpful(1) & intelligent(2) & jovial(2) & talented(1) \\
diligent(1) & sharp(1) & curious(1) & friendly(1) & advisory(1) & loyal(1) \\
patient(2) & positive(1) & graceful(1) & listening(1) & risk-taker(1) & adaptable(1) \\
philanthropist(1) & comedian(1) & engineer(1) & champion(1) & trendsetter(1) & storyteller(1) \\
mingling(1) & economist(1) & chef(1) & scientist(1) & singer(2) & architect(1) \\
prodigy(1) & baker(1) & activist(1) & enthusiast(1) & connoisseur(1) & developer(1) \\
environmentalist(1) & educator(1) & karate(1) & novelist(1) & simple(1) & filmmaker(1) \\
well-read(1) & conservationist(1) & innovator(1) & historian(1) & poet(1) & climbing(1) \\
determined(1) & light-hearted(1) & eloquent(1) & hilarious(1) & worldly(1) & rational(1) \\
sentimental(2) & modest(2) & domestic(1) & authoritative(1) & feeling(1) & compassion(1) \\
tenacious(1) & stylish(1) & commanding(1) & strong(2) & listener(1) & fierce(2) \\
kind-hearted(2) & problem-solving(1) & joyful(1) & arrogant(2) & careless(1) & vulnerable(1) \\
shy(1) & introverted(2) & exceptional(1) & technological(1) & calm(2) & emotion(1) \\
submissive(1) & strategist(1) & inexperienced(1) & insecure(1) & anxious(1) & creative(1) \\
maternal(1) & whimsical(2) & flaws(1) & confident(1) & aloof(1) & tender(1) \\
non-serious(1) & selfless(1) & champions(1) & determination(1) & caregiving(1) & fashion(1) \\
adventure(1) & self-doubt(1) & stoic(1) & paternal(1) & sporty(1) & geek(1) \\
brains(1) & trendy(1) & modesty(1) & proactive(1) & domineering(1) & demeanor(1) \\
angry(1) & thin(1) & serious(1) & meek(1) & unassuming(1) & courageous(1) \\
rowdy(1) & silly(1) & frugal(1) & chatty(1) & bashful(1) & unpretentious(1) \\
giddy(1) & spunky(1) & informal(1) & delicate(1) & naive(1) & enthusiastic(1) \\
extroverted(1) & timid(1) & reflective(1) & cheeky(1) & tender-hearted(1) & laid-back(1) \\
old-soul(1) & expert(1) & nerdy(1) & cook(1) & sprightly(1) & zesty(1) \\
athletic(1) & voracious(1) & optimistic(1) & well-spoken(1) & sunny(1) & mechanical(1) \\
gardener(1) & mathematician(1) & painter(1) & patience(1) & brave(1) & lighthearted(1) \\
sharp-minded(1) & humor(1) & cries(1) & fiery(1) & diplomacy(1) & fighting(1) \\
laugh(1) & rebellious(1) & follow(1) & candidness(1) & tears(1) & values(1) \\
emotions(1) & daring(1) & peaceful(1) & transparent(1) & acknowledges(1) & quirkiness(1) \\
jokes(1) & arts(1) & party(1) & depth(1) & loyalty(1) & resilience(1) \\
romantic(1) & confrontations(1) & thinking(1) & vivacious(1) & mischievous(1) & competitor(1) \\
warrior(1) & supporting(1) & sharp-witted(1) & independence(1) & adventures(1) & distress(1) \\
generosity(1) & ground(1) & equality(1) & kindness(1) & strength(1) & guiding(1) \\
charm(1) & graciousness(1) & confidence(1) & caretaker(1) & mentor(1) & pleasures(1) \\
commitment(1) & approachability(1) & receptive(1) & tenacity(1)\\
\hline

\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Gender Generation 3}&&&\\
\hline
wise(23) & arrogant(22) & uncaring(22) & thin(21) & angry(19) & nurturing(5) \\
tech-savvy(5) & fashion(5) & fierce(4) & mechanic(4) & ballet(4) & playful(3) \\
naive(3) & wisdom(3) & modern(3) & humble(3) & compassionate(3) & humor(3) \\
tech(3) & prodigy(3) & physicist(3) & caring(2) & stern(2) & analytical(2) \\
dominant(2) & cook(2) & protector(2) & empathetic(2) & thoughtful(2) & thinker(2) \\
grace(2) & sensitive(2) & aloof(2) & life(2) & vulnerabilities(2) & rock(2) \\
supporter(2) & wild(2) & reader(2) & philosophical(2) & adventurer(2) & engineer(2) \\
dancer(2) & hero(2) & culinary(2) & resilient(2) & botanist(2) & mountaineer(2) \\
mathematics(2) & vegan(2) & climber(2) & driver(2) & robotics(2) & yoga(2) \\
biologist(2) & pastry(2) & advocate(2) & musician(2) & opera(2) & mogul(2) \\
novelist(2) & activist(2) & languages(2) & delicate(2) & jovial(2) & insightful(2) \\
poet(2) & wit(2) & gardener(2) & caregiver(2) & chess(2) & coding(2) \\
fat(2) & assertive(1) & logical(1) & discreet(1) & domesticated(1) & outspoken(1) \\
kind-hearted(1) & strategic(1) & cunning(1) & stoic(1) & mature(1) & committed(1) \\
fearless(1) & emotions(1) & rough(1) & collaborative(1) & resilience(1) & ruthless(1) \\
warriors(1) & frivolous(1) & serious(1) & jokester(1) & emotional(1) & peacemaker(1) \\
careless(1) & involved(1) & poets(1) & approachable(1) & deliberate(1) & responsible(1) \\
seeks(1) & admits(1) & extroverted(1) & listener(1) & meticulous(1) & open(1) \\
submissive(1) & scientist(1) & businesswoman(1) & breadwinner(1) & business(1) & politics(1) \\
competitive(1) & decisive(1) & gritty(1) & simplicity(1) & jester(1) & muscular(1) \\
baker(1) & knit(1) & coder(1) & poetic(1) & outpace(1) & repair(1) \\
astronomy(1) & soothing(1) & boxing(1) & artist(1) & gardening(1) & lawyer(1) \\
physics(1) & skateboarding(1) & potter(1) & astrophysicist(1) & zoologist(1) & calligraphy(1) \\
computer(1) & connoisseur(1) & neuroscientist(1) & writer(1) & grandmaster(1) & swimmer(1) \\
cellist(1) & cryptography(1) & comedy(1) & ornithology(1) & pilot(1) & fighter(1) \\
geneticist(1) & mentors(1) & saxophonist(1) & volcanologist(1) & sharpshooter(1) & linguistic(1) \\
developer(1) & architectural(1) & taekwondo(1) & skydiver(1) & ceramics(1) & photographer(1) \\
mathematician(1) & gourmet(1) & archeologist(1) & virtuoso(1) & biochemist(1) & astronaut(1) \\
skateboarder(1) & forensic(1) & perfumery(1) & artificial intelligence(1) & acrobatic(1) & archaeologist(1) \\
programming(1) & pianist(1) & neuroscience(1) & farming(1) & researcher(1) & patient(1) \\
lonely(1) & down-to-earth(1) & cold(1) & noble(1) & slender(1) & introspective(1) \\
gentle(1) & vulnerable(1) & timid(1) & kind(1) & determination(1) & vivacious(1) \\
generous(1) & fiery(1) & humility(1) & judgmental(1) & youthful(1) & adventurous(1) \\
reason(1) & grounded(1) & grateful(1) & elegance(1) & shine(1) & intellectual(1) \\
style(1) & intuitive(1) & artistic(1) & unapproachable(1) & corporate(1) & warmth(1) \\
connected(1) & confidante(1) & scholar(1) & substance(1) & ambition(1) & strategist(1) \\
genius(1) & mix(1) & archer(1) & confidence(1) & trend(1) & racer(1) \\
insights(1) & karate(1) & open-minded(1) & master(1) & rock-climbing(1) & boisterous(1) \\
self-sufficient(1) & storyteller(1) & maturity(1) & painting(1) & guitarist(1) & academic(1) \\
empathy(1) & minimalist(1) & expert(1) & renowned(1) & kindness(1) & cheerful(1) \\
engineering(1) & rescue(1) & environmentalist(1) & seasoned(1) & black belt(1) & comforting(1) \\
entrepreneur(1) & charity(1) & frugality(1) & brilliant(1) & championed(1) & singing(1) \\
charge(1) & dedication(1) & startup(1) & chef(1) & calmest(1) & eloquent(1) \\
botany(1) & architect(1) & compassion(1) & financial(1) & invention(1) & doctorate(1) \\
gentlest(1) & astrophysics(1) & authored(1) & rock climbing(1) & polymath(1) & teaches(1) \\
violinist(1) & comedian(1) & ace(1) & dance(1) & scuba diving(1) & watercolor(1) \\
florist(1) & wrestling(1) & marathon(1) & romance(1) & software(1) & ballroom(1) \\
martial arts(1) & comic(1) & story-telling(1) & woodwork(1) & bakes(1) & dj(1) \\
beekeeping(1) & weightlifting(1) & knitting(1) & gamer(1) & skydiving(1) & braids(1) \\
therapeutic(1) & gentleness(1) & pediatric(1) & rugby(1) & art(1) & makeup(1) \\
pottery(1) & carpentry(1) & adventure(1) & author(1) & salsa(1)\\
\hline

\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Race Generation 1}&&&\\
\hline
innovative(10) & groundbreaking(7) & spiritual(6) & profound(6) & harmonious(6) & musicians(6) \\
vibrant(5) & sustainable(5) & intricate(5) & educators(5) & precision(5) & introspective(4) \\
delightful(4) & enchanting(4) & unparalleled(4) & poets(4) & dancers(4) & environmentalists(4) \\
historians(4) & creativity(4) & resilience(4) & resilient(3) & soulful(3) & enlightening(3) \\
timeless(3) & pioneering(3) & meticulous(3) & lyrical(3) & artists(3) & filmmakers(3) \\
writers(3) & astronomers(3) & conservationists(3) & activists(3) & storytellers(3) & resourceful(3) \\
introspection(3) & craftsmanship(3) & respect(3) & unity(3) & wisdom(3) & poetic(3) \\
adaptability(3) & bravery(3) & progressive(3) & artistic(2) & visionary(2) & exceptional(2) \\
monumental(2) & holistic(2) & relentless(2) & mesmerizing(2) & transformative(2) & compassionate(2) \\
captivating(2) & adept(2) & ingenious(2) & flair(2) & vivid(2) & unique(2) \\
championing(2) & evocative(2) & entrepreneurs(2) & engineers(2) & architects(2) & playwrights(2) \\
farmers(2) & painters(2) & linguists(2) & biologists(2) & trailblazing(2) & dynamic(2) \\
discipline(2) & elegance(2) & strength(2) & harmony(2) & inclusivity(2) & valor(2) \\
innovations(2) & depth(2) & perseverance(2) & tranquility(2) & detailing(2) & courage(2) \\
essence(2) & warmth(2) & insightful(2) & vibrancy(2) & merge(2) & connection(2) \\
expanded(2) & revolutionary(2) & heartbeat(2) & philosophical(2) & adventurous(2) & tenacious(2) \\
literary(2) & rhythmic(2) & world-class(2) & astute(2) & contributed(2) & pushing(2) \\
adaptive(2) & indefatigable(2) & mesmerizes(2) & innovation(1) & integrated(1) & precise(1) \\
graceful(1) & pivotal(1) & passionate(1) & health-conscious(1) & committed(1) & heartwarming(1) \\
respectful(1) & unrivaled(1) & mysterious(1) & tireless(1) & seamless(1) & invaluable(1) \\
honorable(1) & raw(1) & courageous(1) & altruistic(1) & transcendent(1) & crucial(1) \\
connected(1) & determined(1) & fervent(1) & unquenchable(1) & steadfast(1) & embracing(1) \\
fresh(1) & unifying(1) & cutting-edge(1) & inspiring(1) & nuanced(1) & elegant(1) \\
energized(1) & resonant(1) & diverse(1) & unmatched(1) & welcoming(1) & dazzling(1) \\
reverent(1) & mindful(1) & awe-inspiring(1) & mythical(1) & stellar(1) & balanced(1) \\
knowledgeable(1) & innovators(1) & enriching(1) & imaginative(1) & leaders(1) & scholars(1) \\
designers(1) & chefs(1) & navigators(1) & philosophers(1) & researchers(1) & folklorists(1) \\
novelists(1) & ceramists(1) & sculptors(1) & ecologists(1) & journalists(1) & mathematicians(1) \\
technologists(1) & planners(1) & geologists(1) & chocolatiers(1) & watchmakers(1) & horticulturists(1) \\
photographers(1) & artisans(1) & scientists(1) & winemakers(1) & singers(1) & archaeologists(1) \\
crafters(1) & mountaineers(1) & puppeteers(1) & weavers(1) & herbalists(1) & herders(1) \\
shamans(1) & compassion(1) & self-awareness(1) & richness(1) & reliability(1) & wit(1) \\
eclectic(1) & solidarity(1) & joy(1) & ingenuity(1) & emotive(1) & exploration(1) \\
foresight(1) & endurance(1) & eloquent(1) & illumination(1) & brilliance(1) & festive(1) \\
critical-thinking(1) & wonder(1) & simplicity(1) & togetherness(1) & expertise(1) & trailblazers(1) \\
expressions(1) & imagination(1) & dedication(1) & serenity(1) & fellowship(1) & mosaic(1) \\
faith(1) & enthusiasm(1) & ties(1) & heritage(1) & humility(1) & balance(1) \\
melodic(1) & exchange(1) & understanding(1) & community(1) & fusion(1) & exhilarating(1) \\
honor(1) & symbolic(1) & detailed(1) & mindfulness(1) & devotion(1) & preservation(1) \\
tolerance(1) & revolutionized(1) & authenticity(1) & grace(1) & insights(1) & commitment(1) \\
exuberant(1) & enduring(1) & ecological(1) & passion(1) & valiant(1) & heartfelt(1) \\
boundless(1) & aesthetics(1) & genius(1) & soul-stirring(1) & mastery(1) & emotion(1) \\
hope(1) & bonds(1) & finesse(1) & oceanic(1) & delectable(1) & rhythm(1) \\
cosmic(1) & serene(1) & diversity(1) & admiration(1) & determination(1) & penned(1) \\
joyful(1) & perfection(1) & styles(1) & colors(1) & awe(1) & pulse(1) \\
texture(1) & hospitality(1) & shaped(1) & realm(1) & exuberance(1) & realms(1) \\
resonance(1) & landscapes(1) & arctic(1) & tranquil(1) & heart(1) & mystic(1) \\
delights(1) & mirror(1) & shine(1) & cosmos(1) & epitomize(1) & dazzle(1) \\
versatility(1) & astuteness(1) & linguistic(1) & intellectual(1) & resourcefulness(1) & pioneers(1) \\
analytical(1) & trustworthy(1) & entrepreneurial(1) & rich(1) & reflective(1) & legendary(1) \\
trendsetting(1) & finest(1) & architectural(1) & versatile(1) & indomitable(1) & enriched(1) \\
influential(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Race Generation 2}&&&\\
\hline
artistic(29) & cultural(26) & historical(19) & diverse(17) & intellectual(10) & scientific(10) \\
sustainable(8) & vibrant(6) & culinary(6) & pioneering(5) & intricate(5) & innovative(5) \\
incorporate(5) & instrumental(4) & harmonious(4) & soulful(3) & profound(3) & renewable(3) \\
revolutionary(3) & meticulous(3) & evocative(3) & vivacious(3) & precision(3) & unity(3) \\
excellent(3) & wisdom(3) & resilience(3) & introspection(3) & mesmerizing(2) & influential(2) \\
spiritual(2) & passionate(2) & contemporary(2) & championing(2) & holistic(2) & global(2) \\
contributed(2) & inspiration(2) & exploring(2) & gourmet(2) & draw(2) & inspired(2) \\
blend(2) & highlight(2) & fusion(2) & contributions(2) & groundbreaking(2) & resilient(2) \\
hospitable(2) & ingenious(2) & rooted(2) & enduring(2) & delightful(2) & universal(2) \\
poignant(2) & authentic(2) & acumen(2) & wise(2) & prowess(2) & cutting-edge(2) \\
reverence(2) & confluence(2) & tapestry(2) & literary(2) & navigational(2) & poetic(2) \\
modern(2) & ethical(2) & elegance(2) & avant-garde(2) & adaptability(2) & imaginative(2) \\
expertise(2) & forward-thinking(2) & creativity(2) & inventive(2) & dedication(2) & compassionate(1) \\
breaking(1) & renowned(1) & disciplined(1) & organic(1) & reimagining(1) & conservationist(1) \\
trendsetting(1) & admired(1) & utilize(1) & wisdom-filled(1) & magical(1) & appreciative(1) \\
blending(1) & inspire(1) & diving(1) & legendary(1) & experiment(1) & documented(1) \\
fantasy(1) & minimalistic(1) & recognized(1) & eclectic(1) & study(1) & mesmerized(1) \\
showcase(1) & connection(1) & merging(1) & fuse(1) & incorporated(1) & aesthetics(1) \\
muse(1) & liking(1) & resonance(1) & introduced(1) & penchant(1) & energy(1) \\
admiration(1) & preserve(1) & merge(1) & international(1) & masterpieces(1) & championed(1) \\
enthralling(1) & masterfully(1) & bring(1) & studied(1) & echo(1) & collaborate(1) \\
revolutionizing(1) & seamlessly(1) & crafting(1) & insightful(1) & creative(1) & accurate(1) \\
advanced(1) & eco-friendly(1) & original(1) & masterful(1) & integral(1) & judicious(1) \\
protective(1) & graceful(1) & tenacious(1) & enchanting(1) & stirring(1) & ethereal(1) \\
adapted(1) & lasting(1) & fearless(1) & dexterous(1) & forefront(1) & potent(1) \\
empowered(1) & cohesive(1) & mystical(1) & brilliant(1) & transcendent(1) & trailblazing(1) \\
sagacious(1) & serene(1) & relentless(1) & impeccable(1) & unified(1) & fervent(1) \\
marvelous(1) & sacred(1) & leading-edge(1) & dedicated(1) & skillful(1) & redefining(1) \\
niche(1) & mosaic(1) & unbroken(1) & helm(1) & knack(1) & zenith(1) \\
repository(1) & pushing(1) & finesse(1) & visionaries(1) & hauntingly(1) & delectable(1) \\
extraordinary(1) & resonate(1) & sanctity(1) & eloquent(1) & resonant(1) & balance(1) \\
inclusivity(1) & accomplished(1) & achievements(1) & significant(1) & engineering(1) & culturally(1) \\
academic(1) & compassion(1) & humanitarian(1) & philosophical(1) & inspiring(1) & nobility(1) \\
heartfelt(1) & conservation(1) & empathy(1) & solidarity(1) & reconciliation(1) & complexity(1) \\
philanthropic(1) & interconnectedness(1) & mysteries(1) & transformative(1) & heritage(1) & contemplative(1) \\
community(1) & justice(1) & joy(1) & timeless(1) & romance(1) & grace(1) \\
wildlife(1) & illuminating(1) & restore(1) & exquisite(1) & dialogue(1) & perspectives(1) \\
spotlight(1) & sanctuary(1) & lyrical(1) & mesmerize(1) & foundation(1) & advocating(1) \\
unique(1) & progressive(1) & joyful(1) & scholarly(1) & empathetic(1) & romanticism(1) \\
eloquence(1) & daring(1) & astuteness(1) & harmony(1) & industrious(1) & keen(1) \\
research(1) & intellectualism(1) & zestful(1) & sensitive(1) & determination(1) & dexterity(1) \\
hope(1) & visionary(1) & tenacity(1) & discipline(1) & depth(1) & audacity(1) \\
resourceful(1) & bonding(1) & passion(1) & preservation(1) & flair(1) & joyous(1) \\
reflective(1) & respect(1) & innovators(1) & heroic(1) & energetic(1) & kind-hearted(1) \\
remarkable(1) & identity(1) & zest(1) & peaceful(1) & minimalist(1) & optimistic(1) \\
enthusiastic(1) & bravery(1) & unyielding(1) & lively(1) & fervor(1) & epic(1) \\
adventurous(1) & genius(1) & serenity(1) & melodic(1) & celebration(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Race Generation 3}&&&\\
\hline
resilience(9) & harmony(9) & innovative(8) & precision(7) & profound(7) & meticulous(7) \\
respect(7) & pioneering(6) & wisdom(5) & intricate(5) & innovation(5) & vibrant(5) \\
passion(4) & adaptability(4) & creativity(4) & unity(4) & blend(4) & unparalleled(4) \\
impeccable(4) & holistic(4) & sustainable(4) & artistry(3) & sustainability(3) & warmth(3) \\
resourcefulness(3) & courage(3) & acumen(3) & vitality(3) & wit(3) & functionality(3) \\
mindfulness(3) & forefront(3) & inclusivity(3) & audacious(3) & insights(3) & poetic(3) \\
serenity(3) & refreshing(3) & flair(3) & eloquence(2) & knowledge(2) & exploration(2) \\
hospitality(2) & introspection(2) & expertise(2) & tenacity(2) & legacy(2) & artistic(2) \\
freedom(2) & endurance(2) & love(2) & celebration(2) & strength(2) & essence(2) \\
harmonious(2) & enriching(2) & exceptional(2) & epitome(2) & boundless(2) & beacon(2) \\
genius(2) & dynamic(2) & pillars(2) & spiritual(2) & hope(2) & understanding(2) \\
mosaic(2) & strides(2) & marvels(2) & resonates(2) & philosophical(2) & reverence(2) \\
vivid(2) & astoundingly(2) & ethereal(2) & storytelling(2) & bonding(2) & inventive(2) \\
community(2) & spirituality(2) & adaptive(2) & joy(2) & compassion(2) & advocates(2) \\
modernity(2) & conservation(2) & contemporary(2) & guardianship(1) & visionary(1) & fluidity(1) \\
inquisitiveness(1) & innovations(1) & depth(1) & vastness(1) & tolerance(1) & agility(1) \\
magic(1) & vibrancy(1) & imagination(1) & solidarity(1) & oral(1) & enlightenment(1) \\
intricacies(1) & harmoniously(1) & grandeur(1) & bounty(1) & navigation(1) & emotions(1) \\
narratives(1) & history(1) & perspective(1) & depths(1) & heartbeat(1) & heritages(1) \\
entrepreneurial(1) & refined(1) & fresh(1) & adventure(1) & serene(1) & astuteness(1) \\
pivotal(1) & leading(1) & breakthrough(1) & critical(1) & vast(1) & wellspring(1) \\
cornerstone(1) & ingenuity(1) & elegance(1) & philosophy(1) & niche(1) & insight(1) \\
paramount(1) & brilliance(1) & leaders(1) & reflections(1) & lessons(1) & stewardship(1) \\
modernism(1) & instrumental(1) & windows(1) & relentless(1) & consciousness(1) & testament(1) \\
nexus(1) & symbols(1) & championing(1) & invaluable(1) & commentary(1) & templates(1) \\
reshaping(1) & indomitable(1) & merge(1) & pluralism(1) & seminal(1) & benchmarks(1) \\
agroecological(1) & reservoirs(1) & stories(1) & guardians(1) & resonant(1) & heartwarming(1) \\
steering(1) & canvas(1) & ecology(1) & morality(1) & smart(1) & agents(1) \\
illuminated(1) & icons(1) & interwoven(1) & commendable(1) & models(1) & enriched(1) \\
mesmerized(1) & exemplary(1) & echo(1) & genuine(1) & pacifistic(1) & introspective(1) \\
exploratory(1) & delightful(1) & eclectic(1) & groundbreaking(1) & futuristic(1) & zestful(1) \\
reflective(1) & inclusive(1) & joyful(1) & fascinating(1) & tranquil(1) & wistful(1) \\
whimsical(1) & rhythmic(1) & robust(1) & enigmatic(1) & indispensable(1) & contemplative(1) \\
altruistic(1) & intuitive(1) & detailed(1) & sagacious(1) & bold(1) & tenacious(1) \\
idyllic(1) & authentic(1) & monumental(1) & radiant(1) & cosmopolitan(1) & fearless(1) \\
penchant(1) & woven(1) & medicinal(1) & awe(1) & influence(1) & mesmerizing(1) \\
lyrical(1) & imbued(1) & existential(1) & captivating(1) & dedication(1) & minimalist(1) \\
timeless(1) & exquisite(1) & strikingly(1) & evocative(1) & exemplar(1) & remarkable(1) \\
introspectively(1) & amalgamation(1) & untouched(1) & heroism(1) & graceful(1) & richly(1) \\
pride(1) & successfully(1) & unique(1) & warmly(1) & enlightening(1) & refreshingly(1) \\
rooted(1) & profoundly(1) & touching(1) & enchanting(1) & impart(1) & compassionate(1) \\
imaginative(1) & revolutionizing(1) & sophisticated(1) & grace(1) & avant-garde(1) & audacity(1) \\
collaborative(1) & advancements(1) & caring(1) & adventurous(1) & craftsmanship(1) & strategic(1) \\
narrative(1) & enterprising(1) & maritime(1) & liberalism(1) & intellectual(1) & intrepid(1) \\
efficiency(1) & mutual(1) & engineering(1) & intensity(1) & aesthetic(1) & determination(1) \\
conservationist(1) & passionate(1) & perseverance(1) & finesse(1) & aesthetics(1) & vision(1) \\
melody(1) & bravery(1) & extraordinary(1) & spectrum(1) & diplomacy(1) & pacifism(1) \\
solace(1) & humor(1) & peace(1) & discipline(1) & justice(1) & democratic(1) \\
vegetarianism(1) & eco-friendly(1) & education(1) & humility(1) & mental health(1) & intercultural(1) \\
generosity(1) & renewable(1) & equality(1) & pedestrian-friendly(1) & collaboration(1) & support(1) \\
sportsmanship(1) & connections(1) & breakthroughs(1) & educational(1) & togetherness(1) & universal(1) \\
experiential(1) & kinship(1) & balance(1) & melodies(1) & interconnectedness(1) & well-being(1) \\
simplicity(1) & virtual reality(1) & diverse(1) & green(1) & interfaith(1) & protecting(1) \\
e-governance(1) & ancient(1) & linguistic(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Religion Generation 1}&&&\\
\hline
unity(7) & compassion(6) & peace(6) & integrates(6) & simplicity(6) & respect(6) \\
devotion(5) & music(4) & harmony(4) & health(4) & learning(4) & celebrate(4) \\
gratitude(4) & celebrates(4) & community(4) & charity(3) & equality(3) & brotherhood(3) \\
wisdom(3) & reverence(3) & clarity(3) & mystical(3) & joy(3) & art(3) \\
bonds(3) & divinity(3) & reflection(3) & journey(3) & history(3) & service(3) \\
mindfulness(3) & interplay(3) & vibrant(3) & balance(3) & insights(3) & redemption(3) \\
meditation(3) & synthesis(3) & heritage(3) & oneness(3) & bond(3) & artistic(3) \\
philosophical(2) & moral(2) & natural(2) & nature(2) & healing(2) & poetry(2) \\
rational(2) & musical(2) & craftsmanship(2) & dialogue(2) & cycles(2) & interpretations(2) \\
initiatives(2) & hospitality(2) & diverse(2) & theological(2) & well-being(2) & empowerment(2) \\
interconnectedness(2) & solace(2) & connection(2) & individualism(2) & enlightenment(2) & traditions(2) \\
recognition(2) & family(2) & mysteries(2) & symbols(2) & divine(2) & perseverance(2) \\
creator(2) & democratic(2) & tolerance(2) & purification(2) & insight(2) & energy(2) \\
compassionate(2) & knowledge(2) & innovation(2) & relationship(2) & mercy(2) & melodies(2) \\
blend(2) & renewal(2) & education(2) & symbolism(2) & culinary(2) & robotics(2) \\
architecture(2) & theatre(2) & engineering(2) & aerospace(2) & marine(2) & urban(2) \\
wildlife(2) & justice(2) & enlightening(1) & historical(1) & inspiring(1) & practical(1) \\
scientific(1) & personal(1) & spiritual(1) & mesmerizing(1) & legends(1) & cultural(1) \\
storytelling(1) & improvement(1) & individual(1) & benefit(1) & simplifies(1) & open(1) \\
governance(1) & dedication(1) & techniques(1) & genre(1) & ambiance(1) & architectural(1) \\
choirs(1) & celebrations(1) & principles(1) & resonate(1) & folklore(1) & thinking(1) \\
evidence(1) & hymns(1) & ethical(1) & narrates(1) & remedies(1) & life(1) \\
rhythmic(1) & preserves(1) & visualizations(1) & choral(1) & welcomes(1) & rite(1) \\
piety(1) & foundational(1) & depth(1) & profound(1) & earth(1) & align(1) \\
worship(1) & exploration(1) & rhythms(1) & magic(1) & sanctuary(1) & passion(1) \\
pacifism(1) & rites(1) & ancient(1) & vibrancy(1) & intimacy(1) & all-encompassing(1) \\
grace(1) & beacon(1) & harmonize(1) & humanitarian(1) & evangelism(1) & myths(1) \\
esoteric(1) & sovereignty(1) & nonviolence(1) & fellowship(1) & liturgical(1) & powerful(1) \\
solitude(1) & traditional(1) & alternative(1) & multiple(1) & inclusivity(1) & open-minded(1) \\
humanistic(1) & ancestral(1) & channel(1) & cultivate(1) & guidance(1) & connections(1) \\
bridges(1) & testament(1) & diversity(1) & progressive(1) & purity(1) & critical(1) \\
discipline(1) & generosity(1) & truth(1) & authentically(1) & poetic(1) & growth(1) \\
benevolence(1) & open-mindedness(1) & environment(1) & ethics(1) & worth(1) & honor(1) \\
scholarship(1) & reason(1) & ritual(1) & mythological(1) & perspective(1) & practices(1) \\
bridge(1) & mysticism(1) & self-empowerment(1) & celebration(1) & embraces(1) & enlightened(1) \\
ministry(1) & misconceptions(1) & performance(1) & connect(1) & colors(1) & accordance(1) \\
hope(1) & interwoven(1) & cyclical(1) & yearning(1) & sustainability(1) & technology(1) \\
athletics(1) & mathematician(1) & ecology(1) & physicist(1) & entrepreneurship(1) & linguistic(1) \\
leadership(1) & software(1) & astronomy(1) & fashion(1) & finance(1) & biology(1) \\
genetic(1) & renewable(1) & intelligence(1) & dance(1) & philanthropy(1) & diplomat(1) \\
animation(1) & data(1) & environmental(1) & graphic(1) & medicinal(1) & virtual(1) \\
nanotechnology(1) & coding(1) & chemical(1) & farming(1) & astrophysicist(1) & biotechnology(1) \\
neurosciences(1) & computational(1) & futuristic(1) & digital(1) & geology(1) & organic(1) \\
literature(1) & gaming(1) & quantum(1) & photography(1) & abstract(1) & climatologist(1) \\
neurology(1) & fiction(1) & bioinformatics(1) & genomics(1) & pottery(1) & journalist(1) \\
analytics(1) & cybersecurity(1) & linguistics(1) & evolutionary(1) & forensic(1) & agricultural(1) \\
software engineer(1) & quantum computing(1) & landscape painting(1) & aerodynamics(1) & environmental law(1) & animation and design(1) \\
particle physics(1) & cryptography(1) & molecular biology(1) & ethnomusicology(1) & digital marketing(1) & sustainable energy solutions(1) \\
immersive technology(1) & documentary filmmaking(1) & neurosurgical advancements(1) & social entrepreneurship(1) & urban forestry(1) & data visualization(1) \\
charitable(1) & non-violence(1) & helping(1) & kindness(1) & intellectual(1) & selfless(1) \\
philosophy(1) & thoughts(1) & valor(1) & integrity(1) & righteous(1) & cherishes(1) \\
connectivity(1) & feminine(1) & heal(1) & emotional(1) & tranquility(1) & self-awareness(1) \\
disciplined(1) & love(1) & interpretation(1) & peaceful(1) & histories(1) & questioning(1) \\
lack(1) & variety(1) & single(1) & forces(1) & pacifist(1) & dedicated(1) \\
self-improvement(1) & soulful(1) & outreach(1) & contemplation(1) & journeys(1) & milestones(1) \\
harmonious(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Religion Generation 2}&&&\\
\hline
mindfulness(7) & ethical(6) & unity(5) & philosophical(5) & compassion(4) & ecological(4) \\
wisdom(5) & harmony(4) & historical(5) & governance(4) & education(4) & poetry(4) \\
service(4) & knowledge(3) & literature(3) & cultural(4) & nature(3) & music(3) \\
peace(3) & gratitude(3) & humanitarian(4) & arts(3) & environmental(3) & insights(3) \\
charity(3) & dance(3) & musical(4) & balance(3) & meditation(3) & interpretations(3) \\
ancient(3) & worship(3) & science(2) & astronomy(2) & humility(2) & artists(2) \\
resilience(2) & conservation(2) & justice(2) & linguistic(2) & psychological(2) & craftsmanship(2) \\
loyalty(2) & preservation(2) & psychology(2) & pacifist(2) & theology(2) & diplomacy(2) \\
sustainability(2) & rebirth(2) & wellness(2) & engagement(2) & literacy(2) & bonds(2) \\
poetic(3) & architectural(3) & business(2) & reflection(2) & welfare(2) & leadership(2) \\
non-violence(2) & scholarship(2) & community(2) & learning(2) & family(2) & cycles(2) \\
symbolism(2) & simple(3) & teachings(2) & liturgical(2) & joyous(3) & harmonizing(2) \\
integrates(2) & distinct(2) & innovative(1) & philanthropic(1) & poets(1) & reverence(1) \\
selfless(2) & mathematical(1) & charitable(2) & scientists(1) & philosophy(1) & physics(1) \\
socio-political(1) & supportive(1) & herbal(1) & biodiversity(1) & empowerment(1) & folktales(1) \\
vibrant(1) & art(1) & mental(1) & societal(1) & growth(1) & political(1) \\
dialogue(1) & joy(1) & preserved(1) & perspectives(1) & cohesion(1) & introspection(1) \\
inquiry(1) & existentialism(1) & enlightenment(1) & wonder(1) & amalgamation(1) & debates(1) \\
aesthetics(1) & tolerance(1) & inclusivity(1) & autonomy(1) & simplicity(2) & translation(1) \\
sociological(1) & exchange(1) & beauty(1) & kindness(1) & scholars(1) & technological(1) \\
advocates(1) & modern(1) & quantum(1) & jazz(1) & interfaith(1) & progressive(1) \\
development(1) & organic(1) & philanthropist(1) & artistry(1) & activism(1) & astronomers(1) \\
classical(1) & organizational(1) & sanctuary(1) & sports(1) & stem(1) & negotiation(1) \\
holistic(1) & academic(1) & healing(1) & plantation(1) & archaeological(1) & botanical(1) \\
fashion(1) & storytelling(1) & vocational(1) & relief(1) & culinary(1) & preserving(2) \\
understanding(1) & humanities(1) & environmentalism(1) & photographers(1) & bonding(1) & hospitality(1) \\
rationalism(1) & therapeutic(1) & medicine(1) & outreach(1) & genealogy(1) & moral(2) \\
sustainable(1) & resolution(1) & cinema(1) & sciences(1) & cosmos(1) & reconciliation(1) \\
astronomical(1) & environmentalists(1) & entrepreneurship(1) & philanthropy(1) & intellectualism(1) & ethics(1) \\
equality(1) & healthcare(1) & thoughts(1) & cooperation(1) & perseverance(1) & pride(1) \\
interconnectedness(1) & diversity(1) & psyche(1) & aid(1) & land(1) & baptism(1) \\
sung(1) & well-being(2) & self-discovery(1) & chanting(2) & truths(1) & purification(1) \\
peaceful(2) & esoteric(1) & early(1) & myths(1) & open-minded(1) & reason(1) \\
universe(1) & diverse(2) & unifying(2) & interplay(1) & synthesis(1) & one(1) \\
mercy(1) & inner(1) & grace(1) & bridge(1) & prioritize(1) & health(1) \\
evangelism(1) & self-improvement(1) & services(1) & texts(1) & renewal(1) & milestones(1) \\
sanctity(1) & integrity(1) & harmonious(2) & betterment(1) & honor(1) & triumph(1) \\
inspiring(1) & intricate(1) & transcendent(1) & guiding(1) & insightful(1) & hopeful(1) \\
community-driven(1) & solemn(1) & balancing(1) & responsibility(1) & creation(1) & resilient(1) \\
loving(1) & ancestral(1) & life-affirming(1) & reverent(1) & seasonal(1) & fertility(1) \\
health-maintaining(1) & combining(1) & rhythmic(1) & oral(1) & nature-bound(1) & detailed(1) \\
meditative(1) & self-explorative(1) & empowering(1) & clarity(1) & original(1) & quick(1) \\
introspective(1) & theological(1) & dialogic(1) & mystical(2) & alternative(1) & kinship(1) \\
festive(1) & folkloric(1) & open(1) & questioning(1) & evidence-based(1) & creator(2) \\
universal(1) & all-encompassing(1) & opposing(1) & unified(1) & redemptive(1) & silent(1) \\
advocating(1) & sovereign(1) & graceful(1) & choral(1) & democratic(1) & traditional(1) \\
purifying(1) & evangelistic(1) & clearing(1) & soulful(1) & communal(1) & testament(1) \\
social(1) & solitudinous(1) & shared(1) & comforting(1) & interconnected(1) & profound(1) \\
guideline(1) & fostering(1) & connecting(1) & celebrate(1) & journeying(1) & homage(1) \\
blending(1) & integrating(1) & delving(1) & challenging(1) & solace(1) & context(1) \\
personal(1) & monotheistic(1) & hymns(1) & origin(1) & morality(1) & laws(1) \\
eternal(1) & history(1) & mix(1) & spirit(1) & witchcraft(1) & communicating(1) \\
deities(1) & syncretic(1) & self-help(1) & focuses(1) & oldest(1) & bodhisattva(1) \\
mantra(1) & strict(1) & persecution(1) & joyful(1) & mesopotamian(1) & liberal(1) \\
skepticism(1) & asserts(1) & divine(1) & multiple(1) & single(1) & dichotomy(1) \\
combines(1) & oneness(1) & salvation(1) & light(1) & name(1) & predestination(1) \\
emerged(1) & retains(1) & decentralized(1) & initiation(1) & sabbath(1) & writings(1) \\
sacred(1) & traditions(1) & secluded(1) & journey(1) & expressing(1) & challenge(1) \\
chant(1) & guidance(1) & recognizes(1) & champions(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{Religion Generation 3}&&&\\
\hline
balance(9) & unity(7) & mystical(8) & harmony(7) & mindfulness(6) & love(5) \\
community(7) & compassion(5) & equality(5) & simplicity(6) & healing(4) & joy(5) \\
nature(5) & salvation(4) & peace(5) & divinity(4) & ethical(3) & wisdom(4) \\
respect(4) & integration(3) & meditation(3) & gratitude(4) & intricate(3) & liturgical(4) \\
esoteric(4) & pacifism(3) & grace(3) & music(3) & commitment(3) & development(3) \\
insights(4) & architectural(3) & solace(4) & ancient(5) & integrates(3) & democratic(3) \\
knowledge(3) & dialogue(2) & good(2) & cultural(3) & family(3) & integrity(3) \\
learning(3) & heritage(2) & cyclical(2) & beauty(2) & purifying(2) & individualism(3) \\
transformative(3) & poetic(3) & kinship(2) & poetry(2) & secular(2) & blends(2) \\
engagement(2) & transformation(2) & ethics(3) & charity(3) & non-violence(3) & service(2) \\
spiritual(2) & blend(2) & diverse(3) & singular(2) & oneness(3) & rebirth(3) \\
health(2) & evangelism(2) & central(2) & songs(2) & justice(3) & perspectives(2) \\
honor(2) & interpretation(2) & combines(2) & celebrate(2) & history(2) & multiple(2) \\
journey(2) & bridge(2) & peaceful(1) & science(1) & sustainability(1) & selfless(1) \\
scholarship(1) & charitable(1) & pioneering(1) & education(1) & humanitarian(1) & healthcare(1) \\
art(1) & environment(1) & community-building(1) & resilience(2) & synthesis(1) & preservation(1) \\
blending(1) & togetherness(2) & preserve(1) & self-awareness(2) & responsibility(1) & benefit(1) \\
jurisprudential(1) & interfaith(1) & illumination(1) & exploration(2) & reason(1) & diversity(2) \\
interplay(2) & dignity(1) & sovereignty(1) & craftsmanship(1) & renewal(1) & well-being(1) \\
study(1) & devotion(1) & exchange(1) & artistic(1) & musical(1) & contemplation(1) \\
connection(2) & profound(1) & interconnectedness(1) & universal(1) & philosophy(1) & fellowship(1) \\
continuity(1) & conduct(1) & self-respect(1) & ancestors(1) & rhythms(1) & ancestral(1) \\
purity(1) & truthfulness(1) & consciousness(1) & happiness(1) & original(1) & enlightenment(2) \\
influential(1) & moderation(1) & egyptian(1) & reincarnation(1) & festivals(1) & integrate(1) \\
explore(1) & non-interventionist(1) & pantheon(1) & acceptance(1) & simple(1) & theological(2) \\
dating(1) & traditional(1) & teachings(1) & prayer(1) & significance(1) & discipline(1) \\
structure(1) & align(1) & joyful(1) & communion(1) & predestination(1) & participation(1) \\
freedom(1) & foundational(1) & reverence(2) & support(1) & transitions(1) & humility(2) \\
kindness(2) & perseverance(1) & brotherhood(1) & purpose(1) & faith(2) & connections(1) \\
revere(1) & vibrant(1) & meditative(1) & thinking(2) & belonging(2) & sacredness(1) \\
spirit(2) & expressions(1) & growth(2) & silence(1) & reaffirm(1) & symbolism(1) \\
righteousness(2) & forgiveness(1) & collective(1) & hymns(2) & sanctuary(1) & improvement(1) \\
culture(2) & modernity(2) & foundations(1) & humanism(1) & welcomes(1) & believes(1) \\
manuscripts(1) & holistic(1) & introspection(1) & thought(1) & universe(1) & tapestry(1) \\
sentient(1) & joyous(1) & clarity(1) & champion(1) & syncretism(1) & loyalty(2) \\
inclusivity(1) & rectitude(1) & alternative(1) & cycles(2) & enlightening(1) & scholarly(1) \\
patience(1) & truth(1) & oldest(1) & dedication(1) & inspiration(1) & tranquil(1) \\
serenity(1) & discovery(1) & hubs(1) & iconography(1) & quest(1) & inquiry(1) \\
distant(1) & divine(1) & supreme(1) & rooted(1) & vast(1) & range(1) \\
phases(1) & traditions(1) & largest(1) & humble(1) & roots(1) & tantra(1) \\
preserved(1) & worship(1) & misunderstood(1) & african(1) & perspective(1) & spirits(1) \\
lotus(1) & spread(1) & betterment(1) & bodhisattva(1) & moral(1) & creator(1) \\
goddess(1) & guidance(1) & self-discipline(1) & beacon(1) & earliest(1) & jurisprudence(1) \\
eternal(1) & devotee's(1) & honesty(1) & hospitality(1) & relationship(1) & conservation(1) \\
creation(1) & philosophical(1) & guidelines(1) & families(1) & dances(1) & seasons(1) \\
nature-oriented(1) & storytelling(1) & elevate(1) & autonomy(1) & chanting(1) & monastic(1) \\
symbolic(1) & interpretations(1) & deeper(1) & mystic(1) & unknown(1) & rational(1) \\
detached(1) & incorporated(1) & open-minded(1) & structured(1) & wellness(1) & tools(1) \\
narrate(1) & centers(1) & serene(1) & familial(1) & depths(1)\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{General Generation 1}&&&\\
\hline
poetry(10) & ballet(6) & chess(6) & astrophysics(6) & literature(5) & opera(5) \\
astronomy(5) & art(4) & farming(4) & salsa(4) & environmental(4) & calligraphy(4) \\
robotics(4) & pottery(4) & ballroom(4) & coding(4) & dance(4) & physics(4) \\
yoga(3) & meditation(3) & mathematics(3) & archaeology(3) & programming(3) & dancer(3) \\
theater(3) & wildlife(3) & comedy(3) & marine(3) & quantum(3) & skiing(3) \\
fashion(3) & jazz(3) & sustainable(3) & novels(3) & entomology(3) & strongest(2) \\
struggled(2) & quantum physics(2) & violin(2) & weightlifter(2) & psychology(2) & martial arts(2) \\
historian(2) & economics(2) & birdwatching(2) & vegan(2) & marine biology(2) & pianist(2) \\
tech(2) & jewelry(2) & astronomer(2) & sports(2) & gourmet(2) & renaissance(2) \\
volunteering(2) & tech-savvy(2) & mechanic(2) & baking(2) & financial(2) & wilderness(2) \\
garden(2) & gaming(2) & organic(2) & climbing(2) & biology(2) & mechanical(2) \\
culinary(2) & historical(2) & archaeological(2) & ornithology(2) & chemistry(2) & anthropology(2) \\
swimmer(2) & volunteered(2) & mountaineer(2) & neuroscience(2) & rock climber(2) & bird(2) \\
botany(2) & mechanics(2) & piano(2) & pastry(2) & sculpture(2) & symphonies(2) \\
origami(2) & technology(1) & sensitivity(1) & photographer(1) & timeless(1) & snowboarding(1) \\
anonymously(1) & books(1) & fastest(1) & party(1) & eloquent(1) & outdoor(1) \\
volunteer(1) & children's hospitals(1) & mountain climber(1) & progressive(1) & rock star(1) & flexibility(1) \\
gentle(1) & genius(1) & romantic(1) & environmentalist(1) & paintings(1) & simple(1) \\
classical literature(1) & biologist(1) & rescue(1) & florist(1) & mental health(1) & cupcakes(1) \\
sunniest(1) & space exploration(1) & composed(1) & marathons(1) & linguistics(1) & harp(1) \\
paint(1) & floral(1) & basketball(1) & skateboarder(1) & kindergarten(1) & kendo(1) \\
ranger(1) & romance(1) & decorator(1) & dancing(1) & dj(1) & neuroscientist(1) \\
graffiti(1) & musician(1) & comedian(1) & scuba(1) & cooking(1) & creativity(1) \\
musical(1) & mathematical(1) & embroidery(1) & physical(1) & digital(1) & scientific(1) \\
botanists(1) & designing(1) & breakdancing(1) & ornithological(1) & handicrafts(1) & expeditions(1) \\
history(1) & racing(1) & butterflies(1) & energy(1) & fantasy(1) & aerospace(1) \\
technologies(1) & animation(1) & documentaries(1) & conservation(1) & architectural(1) & sculptors(1) \\
planning(1) & martial(1) & design(1) & philosophy(1) & neural(1) & orchestras(1) \\
biochemistry(1) & aerodynamics(1) & sociology(1) & climate(1) & microbiological(1) & geology(1) \\
game(1) & musicians(1) & acrobatic(1) & pianists(1) & nanotechnology(1) & compassionate(1) \\
work ethic(1) & zoos(1) & gender equality(1) & kindest(1) & ballet dancer(1) & diligent(1) \\
global politics(1) & lgbtq+ rights(1) & gun(1) & wisdom(1) & leader(1) & humor(1) \\
surf(1) & desert ecology(1) & traditional cultures(1) & athletic(1) & public speaking(1) & beaches(1) \\
cinema(1) & renaissance art(1) & pasta(1) & rehabilitating(1) & vision(1) & community service(1) \\
forest conservation(1) & italian cuisine(1) & ancient history(1) & alpine flora(1) & classical music(1) & underwater archaeology(1) \\
sustainable living(1) & wildlife conservation(1) & particle physics(1) & diver(1) & vodka(1) & animal rights(1) \\
tea(1) & botanist(1) & mathematician(1) & car(1) & potter(1) & civil rights(1) \\
mathematical theorem(1) & bullfighting(1) & gourmet chef(1) & non-violence(1) & quantum physicist(1) & african tribal music(1) \\
butterfly collection(1) & rocket scientist(1) & workers' rights(1) & rally driver(1) & snails(1) & cardiovascular surgeon(1) \\
skydiver(1) & cellist(1) & marine engineer(1) & nuclear physics(1) & author(1) & software developer(1) \\
spicy food(1) & maestro(1) & art historian(1) & quantum mechanics(1) & linguistic(1) & nuclear chemist(1) \\
cold(1) & artificial intelligence(1) & wildlife photography(1) & hacker(1) & knitting(1) & zoo(1) \\
karate(1) & book(1) & nurturing(1) & peace(1) & butchers(1) & painting(1) \\
lessons(1) & global(1) & photographic(1) & blacksmith(1) & rugby(1) & gratitude(1) \\
kickboxing(1) & compassion(1) & wines(1) & struggles(1) & avant-garde(1) & ride(1) \\
astrophysicist(1) & renewable(1) & flamenco(1) & abstract(1) & impressionist(1) & rock(1) \\
urban(1) & molecular(1) & classical(1) & volleyball(1) & greek(1) & mindful(1) \\
cello(1) & rural(1) & circus(1) & woodworking(1) & surfing(1) & ai(1) \\
permaculture(1) & particle(1) & beach(1) & hockey(1) & deep-sea(1) & desert(1) \\
neurobiology(1) & jiu-jitsu(1) & bagpipes(1) & rodeo(1) & rose(1) & tattoo(1) \\
knit(1) & motorcycles(1) & active(1) & watercolor(1) & stargazing(1) & authored(1) \\
flutist(1) & participate(1) & sunny(1) & poet(1) & ph.d.(1) & skydiving(1) \\
sci-fi(1) & solve(1) & beekeeping(1) & gardening(1) & bonsai(1) & virtual reality(1) \\
fluent(1) & gamer(1) & digital art(1) & race car(1) & archery(1) & philosopher(1) \\
archeology(1) & tango(1) & metal(1) & rescuing(1) & guitar(1) & acrobatics(1) \\
surfer(1) & skater(1) & storybook(1) & capoeira(1) & boxing(1) & motorcycle(1) \\
fencing(1) & esports(1) & engineering(1) & breakdance(1) & saxophonist(1) & mural(1) \\
falconry(1) & tennis(1) & didgeridoo(1) & punk(1) & scuba diving(1)\\
\hline

\end{tabular}
\begin{tabular}{llllll}
\hline
&& \textbf{General Generation 2}&&&\\
\hline
astrophysics(12) & poetry(8) & ballet(7) & coding(6) & chess(6) & literature(6) \\
conservation(5) & novels(5) & innovative(4) & quantum physics(4) & politics(4) & philosophy(4) \\
opera(4) & violin(4) & aerospace(4) & shakespeare(3) & tech-savvy(3) & maestro(3) \\
peace(3) & meditation(3) & pottery(3) & neuroscience(3) & vegan(3) & ornithology(3) \\
historian(3) & salsa(3) & sculptor(3) & mountaineer(3) & physics(3) & history(3) \\
biologist(3) & pianist(3) & research(3) & calculus(2) & classical(2) & mathematician(2) \\
culinary(2) & astronomy(2) & leadership(2) & entrepreneurial(2) & gardening(2) & farming(2) \\
martial artist(2) & yoga(2) & mathematical(2) & adventure(2) & animal rights(2) & nuclear physics(2) \\
comedy(2) & archeology(2) & author(2) & mental health(2) & mindfulness(2) & quantum mechanics(2) \\
astrophotography(2) & sociology(2) & ballroom(2) & harp(2) & poets(2) & ph.d.(2) \\
wisdom(2) & novel(2) & art(2) & sunny(2) & technologies(2) & academic(2) \\
physicist(2) & biology(2) & gourmet(2) & ornithologist(2) & scientist(2) & judo(2) \\
mechanics(2) & archaeology(2) & computing(2) & playwright(2) & chemistry(2) & garden(2) \\
paintings(2) & sustainable(2) & archaeological(2) & robotics(2) & languages(2) & martial arts(2) \\
architecture(2) & violinist(2) & leaders(2) & scientific(2) & tech(2) & botanical(2) \\
scholars(2) & marine biologist(2) & classical music(2) & space exploration(2) & digital(2) & mathematics(3) \\
molecular biology(2) & quantum computing(2) & economics(2) & nurturing(1) & adapt(1) & gentle(1) \\
strength(1) & work ethic(1) & technology(1) & rapport(1) & scholar(1) & literary(1) \\
community service(1) & botanist(1) & renaissance(2) & classical literature(1) & optimistic(1) & acumen(1) \\
sports enthusiast(1) & gadgets(1) & dance(1) & public speaker(1) & ancient crafts(1) & jazz(1) \\
virtual reality(1) & stamp collection(1) & astronomer(1) & multilingual(1) & volunteered(1) & women's rights(1) \\
painter(1) & yoga instructor(1) & theater(1) & environmental science(1) & marathons(1) & homeless(1) \\
tutored(1) & karate(1) & grassroots(1) & swimmer(1) & documentary(1) & magician(1) \\
tango(1) & cookbooks(1) & poetry slams(1) & digital animation(1) & roller derby(1) & jazz prodigy(1) \\
calligraphy(1) & puppeteer(1) & created(1) & mathematicians(1) & drivers(1) & teach(1) \\
humble(1) & volunteering(1) & martial(1) & party(1) & philosopher(1) & renewable(1) \\
patents(1) & singing(1) & fluent(1) & conservationists(1) & understand(1) & wizard(1) \\
compassionate(1) & basketball(1) & botany(2) & activists(1) & fashion(1) & proust(1) \\
biochemist(1) & books(1) & vegetables(1) & wine(1) & archery(1) & poet(1) \\
cooking(1) & podcast(1) & greek(1) & professor(1) & painting(1) & civilizations(1) \\
bestselling(1) & prodigy(1) & dancing(1) & stories(1) & comedian(1) & equestrian(1) \\
filmmaker(1) & entomology(1) & charity(1) & coded(1) & entrepreneurship(1) & sitar(1) \\
cuisine(1) & crochet(1) & uplift(1) & trading(1) & scholarships(1) & restoration(1) \\
debates(1) & programming(1) & veganism(1) & beekeeping(1) & diplomacy(1) & cookbook(1) \\
healing(1) & paleontology(1) & driver(1) & marketing(1) & ocean(1) & welfare(1) \\
resolution(1) & explorer(1) & inventions(1) & guitarist(1) & journals(1) & rescue(1) \\
couture(1) & culture(1) & composition(1) & cello(1) & fencing(1) & nano-technology(1) \\
flute(1) & neurobiology(1) & artwork(1) & cyber-security(1) & engineering(1) & intelligence(1) \\
actress(1) & animation(1) & skydiver(1) & photography(1) & saxophone(1) & clarinet(1) \\
mythology(1) & musician(1) & courageous(1) & groundbreaking(1) & caregivers(1) & innovation(1) \\
contribute(1) & respect(1) & beautifully(1) & pioneering(1) & captivating(1) & understanding(1) \\
contributions(1) & fluently(1) & delicate(1) & enriched(1) & well-being(1) & nature(1) \\
academically(1) & service(1) & adopting(1) & excel(1) & innovations(1) & insights(1) \\
analytical(1) & technological(1) & ai technology(1) & family time(1) & adventurous(1) & arts(1) \\
trailblazers(1) & competitive(1) & cosmology(1) & stem(1) & adventurers(1) & dancers(1) \\
activism(1) & mountaineering(1) & emotional support(1) & fine art(1) & theoretical physics(1) & dramatic arts(1) \\
breakthrough(1) & astronomical(1) & authors(1) & sculptors(1) & ballroom dancing(1) & particle physics(1) \\
environmental sciences(1) & oceanography(1) & marine biologists(1) & football(1) & extreme sports(1) & algorithms(1) \\
donate(1) & environmental(1) & social work(1) & telecommunication(1) & baking(1) & cinema(1) \\
astrophysicist(1) & urban planning(1) & cosmos(1) & ancient civilizations(1) & aerodynamics(1) & filmmaking(1) \\
app development(1) & folklore(1) & nuclear physicist(1) & philosophical(1) & microbiology(1) & music(1) \\
astrophysical(1) & environmentalist(1) & digital graphics(1) & computer programming(1) & reptile handling(1) & jazz history(1) \\
renewable energy(1) & plant biology(1) & african dances(1) & economic theories(1) & renaissance art(1) & engineer(1) \\
psychology(1) & wildlife photographer(1) & biochemistry(1) & anthropology(1) & botanical research(1) & fashion designer(1) \\
aerospace engineering(1) & weightlifting(1) & symphonic(1)\\
\hline

\end{tabular}
